Scaling Beyond Bandwidth Limitations: Wireless Control With Stability Guarantees Under Overload

An important class of cyber-physical systems relies on multiple agents that jointly perform a task by coordinating their actions over a wireless network. Examples include self-driving cars in intelligent transportation and production robots in smart manufacturing. However, the scalability of existing control-over-wireless solutions is limited as they cannot resolve overload situations in which the communication demand exceeds the available bandwidth. This paper presents a novel co-design of distributed control and wireless communication that overcomes this limitation by dynamically allocating the available bandwidth to agents with the greatest need to communicate. Experiments on a real cyber-physical testbed with 20 agents, each consisting of a low-power wireless embedded device and a cart-pole system, demonstrate that our solution achieves significantly better control performance under overload than the state of the art. We further prove that our co-design guarantees closed-loop stability for physical systems with stochastic linear time-invariant dynamics.

==> img/ble_vs_154_violin-0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.608806in}{1.332654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.608806in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.608806in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.332654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770263in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{0.770263in}{1.232654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942063in}{0.656745in}}%
\pgfpathlineto{\pgfqpoint{1.942063in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{1.952516in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{1.962969in}{0.651903in}}%
\pgfpathlineto{\pgfqpoint{1.973422in}{0.650661in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{0.649124in}}%
\pgfpathlineto{\pgfqpoint{1.994328in}{0.647310in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{0.645273in}}%
\pgfpathlineto{\pgfqpoint{2.015234in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{2.025687in}{0.640790in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{2.046592in}{0.636056in}}%
\pgfpathlineto{\pgfqpoint{2.057045in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{2.067498in}{0.631020in}}%
\pgfpathlineto{\pgfqpoint{2.077951in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{2.088404in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{0.622381in}}%
\pgfpathlineto{\pgfqpoint{2.109310in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{2.119763in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{2.130216in}{0.612053in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{0.608138in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{2.161574in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.595299in}}%
\pgfpathlineto{\pgfqpoint{2.182480in}{0.591013in}}%
\pgfpathlineto{\pgfqpoint{2.192933in}{0.586958in}}%
\pgfpathlineto{\pgfqpoint{2.203386in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{0.580044in}}%
\pgfpathlineto{\pgfqpoint{2.224292in}{0.577423in}}%
\pgfpathlineto{\pgfqpoint{2.234744in}{0.575527in}}%
\pgfpathlineto{\pgfqpoint{2.245197in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{2.255650in}{0.574311in}}%
\pgfpathlineto{\pgfqpoint{2.266103in}{0.574971in}}%
\pgfpathlineto{\pgfqpoint{2.276556in}{0.576208in}}%
\pgfpathlineto{\pgfqpoint{2.287009in}{0.577619in}}%
\pgfpathlineto{\pgfqpoint{2.297462in}{0.578700in}}%
\pgfpathlineto{\pgfqpoint{2.307915in}{0.578973in}}%
\pgfpathlineto{\pgfqpoint{2.318368in}{0.578104in}}%
\pgfpathlineto{\pgfqpoint{2.328820in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{2.339273in}{0.572864in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{0.569102in}}%
\pgfpathlineto{\pgfqpoint{2.360179in}{0.565285in}}%
\pgfpathlineto{\pgfqpoint{2.370632in}{0.562001in}}%
\pgfpathlineto{\pgfqpoint{2.381085in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{2.391538in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{2.401991in}{0.559621in}}%
\pgfpathlineto{\pgfqpoint{2.412444in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{2.422897in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{2.433349in}{0.570540in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{0.576327in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{2.464708in}{0.589084in}}%
\pgfpathlineto{\pgfqpoint{2.475161in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{2.485614in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{2.496067in}{0.606008in}}%
\pgfpathlineto{\pgfqpoint{2.506520in}{0.610056in}}%
\pgfpathlineto{\pgfqpoint{2.516973in}{0.613133in}}%
\pgfpathlineto{\pgfqpoint{2.527425in}{0.615278in}}%
\pgfpathlineto{\pgfqpoint{2.537878in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{2.558784in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{2.569237in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{2.579690in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{2.590143in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{2.600596in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{2.611049in}{0.624583in}}%
\pgfpathlineto{\pgfqpoint{2.621501in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{2.631954in}{0.629989in}}%
\pgfpathlineto{\pgfqpoint{2.642407in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{2.652860in}{0.634715in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{2.673766in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{2.684219in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{2.694672in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{2.705125in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{0.641290in}}%
\pgfpathlineto{\pgfqpoint{2.726030in}{0.642643in}}%
\pgfpathlineto{\pgfqpoint{2.736483in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{2.746936in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{2.757389in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{2.767842in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{2.778295in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{2.788748in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{2.799201in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{2.809654in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{2.820106in}{0.653667in}}%
\pgfpathlineto{\pgfqpoint{2.830559in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{2.841012in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{2.851465in}{0.654603in}}%
\pgfpathlineto{\pgfqpoint{2.861918in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{2.872371in}{0.654915in}}%
\pgfpathlineto{\pgfqpoint{2.882824in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{2.893277in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{2.903730in}{0.655058in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{0.655046in}}%
\pgfpathlineto{\pgfqpoint{2.924635in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{2.935088in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{2.945541in}{0.654924in}}%
\pgfpathlineto{\pgfqpoint{2.955994in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{2.966447in}{0.654851in}}%
\pgfpathlineto{\pgfqpoint{2.976900in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{2.976900in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{2.976900in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{2.966447in}{0.655457in}}%
\pgfpathlineto{\pgfqpoint{2.955994in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{2.945541in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{2.935088in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{2.924635in}{0.655294in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{0.655263in}}%
\pgfpathlineto{\pgfqpoint{2.903730in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{2.893277in}{0.655265in}}%
\pgfpathlineto{\pgfqpoint{2.882824in}{0.655310in}}%
\pgfpathlineto{\pgfqpoint{2.872371in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{2.861918in}{0.655524in}}%
\pgfpathlineto{\pgfqpoint{2.851465in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{2.841012in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{2.830559in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{2.820106in}{0.656642in}}%
\pgfpathlineto{\pgfqpoint{2.809654in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{2.799201in}{0.657776in}}%
\pgfpathlineto{\pgfqpoint{2.788748in}{0.658610in}}%
\pgfpathlineto{\pgfqpoint{2.778295in}{0.659685in}}%
\pgfpathlineto{\pgfqpoint{2.767842in}{0.661021in}}%
\pgfpathlineto{\pgfqpoint{2.757389in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{2.746936in}{0.664320in}}%
\pgfpathlineto{\pgfqpoint{2.736483in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{2.726030in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{2.705125in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{2.694672in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{2.684219in}{0.671716in}}%
\pgfpathlineto{\pgfqpoint{2.673766in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{2.652860in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{2.642407in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{2.631954in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{2.621501in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{2.611049in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{2.600596in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{2.590143in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{2.579690in}{0.691202in}}%
\pgfpathlineto{\pgfqpoint{2.569237in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{2.558784in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.692922in}}%
\pgfpathlineto{\pgfqpoint{2.537878in}{0.693685in}}%
\pgfpathlineto{\pgfqpoint{2.527425in}{0.695031in}}%
\pgfpathlineto{\pgfqpoint{2.516973in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{2.506520in}{0.700253in}}%
\pgfpathlineto{\pgfqpoint{2.496067in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{2.485614in}{0.709262in}}%
\pgfpathlineto{\pgfqpoint{2.475161in}{0.714984in}}%
\pgfpathlineto{\pgfqpoint{2.464708in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{0.727676in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{2.433349in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{2.422897in}{0.744680in}}%
\pgfpathlineto{\pgfqpoint{2.412444in}{0.748401in}}%
\pgfpathlineto{\pgfqpoint{2.401991in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{2.391538in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{2.381085in}{0.750553in}}%
\pgfpathlineto{\pgfqpoint{2.370632in}{0.748308in}}%
\pgfpathlineto{\pgfqpoint{2.360179in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{2.339273in}{0.737445in}}%
\pgfpathlineto{\pgfqpoint{2.328820in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{2.318368in}{0.732205in}}%
\pgfpathlineto{\pgfqpoint{2.307915in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{2.297462in}{0.731608in}}%
\pgfpathlineto{\pgfqpoint{2.287009in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{2.276556in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{2.266103in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{2.255650in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{2.245197in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{2.234744in}{0.734782in}}%
\pgfpathlineto{\pgfqpoint{2.224292in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{0.730264in}}%
\pgfpathlineto{\pgfqpoint{2.203386in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{2.192933in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{2.182480in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.715010in}}%
\pgfpathlineto{\pgfqpoint{2.161574in}{0.710638in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{0.706320in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{2.130216in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{2.119763in}{0.694591in}}%
\pgfpathlineto{\pgfqpoint{2.109310in}{0.691158in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{2.088404in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{2.077951in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{2.067498in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{2.057045in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{2.046592in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{2.025687in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{2.015234in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{1.994328in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{1.973422in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{1.962969in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{1.952516in}{0.657451in}}%
\pgfpathlineto{\pgfqpoint{1.942063in}{0.656745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770263in}{1.041028in}}%
\pgfpathlineto{\pgfqpoint{0.770263in}{1.039281in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{0.798220in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{0.812198in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{0.826176in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.840154in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.854133in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.868111in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.882089in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.896067in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.910045in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.924023in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.938002in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.951980in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.965958in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{1.040123in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{1.007893in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{1.021871in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{1.035849in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.063805in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{1.077783in}{0.984398in}}%
\pgfpathlineto{\pgfqpoint{1.091762in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{0.952736in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{1.133696in}{0.943904in}}%
\pgfpathlineto{\pgfqpoint{1.147674in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{1.161653in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{0.974047in}}%
\pgfpathlineto{\pgfqpoint{1.189609in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{0.993637in}}%
\pgfpathlineto{\pgfqpoint{1.217565in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{1.231543in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{1.021107in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{1.023151in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.025238in}}%
\pgfpathlineto{\pgfqpoint{1.287456in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.032633in}}%
\pgfpathlineto{\pgfqpoint{1.315413in}{1.034728in}}%
\pgfpathlineto{\pgfqpoint{1.329391in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{1.343369in}{1.035039in}}%
\pgfpathlineto{\pgfqpoint{1.357347in}{1.034364in}}%
\pgfpathlineto{\pgfqpoint{1.371325in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{1.385303in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{1.399282in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{1.413260in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{1.427238in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{1.441216in}{1.033981in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{1.034475in}}%
\pgfpathlineto{\pgfqpoint{1.469173in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{1.483151in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{1.511107in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{1.525085in}{1.037071in}}%
\pgfpathlineto{\pgfqpoint{1.539063in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{1.553042in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.039266in}}%
\pgfpathlineto{\pgfqpoint{1.580998in}{1.039618in}}%
\pgfpathlineto{\pgfqpoint{1.594976in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{1.608954in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{1.622933in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{1.636911in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{1.650889in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.664867in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{1.678845in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{1.692823in}{1.040026in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{1.720780in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{1.734758in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{1.762714in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.040118in}}%
\pgfpathlineto{\pgfqpoint{1.790671in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.804649in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{1.818627in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{1.832605in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{1.846583in}{1.039993in}}%
\pgfpathlineto{\pgfqpoint{1.860562in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{1.874540in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{1.888518in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{1.902496in}{1.040116in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{1.930453in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{1.944431in}{1.040110in}}%
\pgfpathlineto{\pgfqpoint{1.958409in}{1.040077in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{1.986365in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{2.000343in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{2.014322in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{2.028300in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{2.042278in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{2.070234in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{2.084213in}{1.040145in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{2.112169in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{2.126147in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{2.140125in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{2.154103in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{2.154103in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{2.154103in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{2.140125in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{2.126147in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{2.112169in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{2.084213in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{2.070234in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{1.040188in}}%
\pgfpathlineto{\pgfqpoint{2.042278in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{2.028300in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{2.014322in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{2.000343in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{1.986365in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{1.958409in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{1.944431in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{1.930453in}{1.040196in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{1.902496in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.888518in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{1.874540in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{1.860562in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{1.846583in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{1.832605in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{1.818627in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{1.804649in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{1.790671in}{1.040184in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.040191in}}%
\pgfpathlineto{\pgfqpoint{1.762714in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.734758in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.720780in}{1.040210in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.040256in}}%
\pgfpathlineto{\pgfqpoint{1.692823in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{1.678845in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{1.664867in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{1.650889in}{1.040358in}}%
\pgfpathlineto{\pgfqpoint{1.636911in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{1.622933in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{1.608954in}{1.040757in}}%
\pgfpathlineto{\pgfqpoint{1.594976in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{1.580998in}{1.040691in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.041043in}}%
\pgfpathlineto{\pgfqpoint{1.553042in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{1.539063in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{1.525085in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{1.511107in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{1.043180in}}%
\pgfpathlineto{\pgfqpoint{1.483151in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{1.469173in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.441216in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{1.427238in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{1.413260in}{1.044587in}}%
\pgfpathlineto{\pgfqpoint{1.399282in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.385303in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.371325in}{1.045123in}}%
\pgfpathlineto{\pgfqpoint{1.357347in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{1.343369in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{1.329391in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{1.315413in}{1.045581in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.047676in}}%
\pgfpathlineto{\pgfqpoint{1.287456in}{1.050871in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{1.057158in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{1.059202in}}%
\pgfpathlineto{\pgfqpoint{1.231543in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.217565in}{1.076508in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{1.189609in}{1.097035in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.106262in}}%
\pgfpathlineto{\pgfqpoint{1.161653in}{1.114427in}}%
\pgfpathlineto{\pgfqpoint{1.147674in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{1.133696in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{1.091762in}{1.116494in}}%
\pgfpathlineto{\pgfqpoint{1.077783in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{1.063805in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{1.035849in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.021871in}{1.043733in}}%
\pgfpathlineto{\pgfqpoint{1.007893in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{1.040430in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{0.965958in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{0.951980in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.938002in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.924023in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.910045in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.896067in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.882089in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.868111in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.854133in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.840154in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.826176in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.812198in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{0.798220in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{0.770263in}{1.041028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770263in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770263in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192991in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192991in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615718in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615718in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038445in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038445in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461173in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461173in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883900in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883900in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827082in,y=0.211111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Communication latency [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301893in, y=0.616574in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 802.15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.001574in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2 Mbps BLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038103in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{1.038103in}{1.078654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144123in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{1.144123in}{1.078654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531933in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{1.078654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024089in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{2.024089in}{0.693654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352954in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{0.693654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770263in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718191in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{2.718191in}{0.693654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770263in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306627in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.420263in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.420263in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{3.306627in}{1.232654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849127in}{0.656745in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{3.853966in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{3.858806in}{0.651903in}}%
\pgfpathlineto{\pgfqpoint{3.863645in}{0.650661in}}%
\pgfpathlineto{\pgfqpoint{3.868484in}{0.649124in}}%
\pgfpathlineto{\pgfqpoint{3.873324in}{0.647310in}}%
\pgfpathlineto{\pgfqpoint{3.878163in}{0.645273in}}%
\pgfpathlineto{\pgfqpoint{3.883002in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{3.887842in}{0.640790in}}%
\pgfpathlineto{\pgfqpoint{3.892681in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.636056in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{0.631020in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{3.916877in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{3.921717in}{0.622381in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{3.931395in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{3.936235in}{0.612053in}}%
\pgfpathlineto{\pgfqpoint{3.941074in}{0.608138in}}%
\pgfpathlineto{\pgfqpoint{3.945913in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{3.955592in}{0.595299in}}%
\pgfpathlineto{\pgfqpoint{3.960431in}{0.591013in}}%
\pgfpathlineto{\pgfqpoint{3.965270in}{0.586958in}}%
\pgfpathlineto{\pgfqpoint{3.970110in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{3.974949in}{0.580044in}}%
\pgfpathlineto{\pgfqpoint{3.979788in}{0.577423in}}%
\pgfpathlineto{\pgfqpoint{3.984628in}{0.575527in}}%
\pgfpathlineto{\pgfqpoint{3.989467in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{3.994306in}{0.574311in}}%
\pgfpathlineto{\pgfqpoint{3.999145in}{0.574971in}}%
\pgfpathlineto{\pgfqpoint{4.003985in}{0.576208in}}%
\pgfpathlineto{\pgfqpoint{4.008824in}{0.577619in}}%
\pgfpathlineto{\pgfqpoint{4.013663in}{0.578700in}}%
\pgfpathlineto{\pgfqpoint{4.018503in}{0.578973in}}%
\pgfpathlineto{\pgfqpoint{4.023342in}{0.578104in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{4.033021in}{0.572864in}}%
\pgfpathlineto{\pgfqpoint{4.037860in}{0.569102in}}%
\pgfpathlineto{\pgfqpoint{4.042699in}{0.565285in}}%
\pgfpathlineto{\pgfqpoint{4.047538in}{0.562001in}}%
\pgfpathlineto{\pgfqpoint{4.052378in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{4.057217in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{0.559621in}}%
\pgfpathlineto{\pgfqpoint{4.066896in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{4.071735in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{4.076574in}{0.570540in}}%
\pgfpathlineto{\pgfqpoint{4.081414in}{0.576327in}}%
\pgfpathlineto{\pgfqpoint{4.086253in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{4.091092in}{0.589084in}}%
\pgfpathlineto{\pgfqpoint{4.095932in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{4.100771in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{4.105610in}{0.606008in}}%
\pgfpathlineto{\pgfqpoint{4.110449in}{0.610056in}}%
\pgfpathlineto{\pgfqpoint{4.115289in}{0.613133in}}%
\pgfpathlineto{\pgfqpoint{4.120128in}{0.615278in}}%
\pgfpathlineto{\pgfqpoint{4.124967in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{4.129807in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{4.134646in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{4.144325in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{4.154003in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{4.158842in}{0.624583in}}%
\pgfpathlineto{\pgfqpoint{4.163682in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{4.168521in}{0.629989in}}%
\pgfpathlineto{\pgfqpoint{4.173360in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{4.178200in}{0.634715in}}%
\pgfpathlineto{\pgfqpoint{4.183039in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{4.192718in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{4.197557in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{4.202396in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{4.207235in}{0.641290in}}%
\pgfpathlineto{\pgfqpoint{4.212075in}{0.642643in}}%
\pgfpathlineto{\pgfqpoint{4.216914in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{4.221753in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{4.226593in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{4.231432in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{4.236271in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{4.241111in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{4.245950in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{4.250789in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{4.255628in}{0.653667in}}%
\pgfpathlineto{\pgfqpoint{4.260468in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{4.265307in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{4.270146in}{0.654603in}}%
\pgfpathlineto{\pgfqpoint{4.274986in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{4.279825in}{0.654915in}}%
\pgfpathlineto{\pgfqpoint{4.284664in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{4.289504in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{0.655058in}}%
\pgfpathlineto{\pgfqpoint{4.299182in}{0.655046in}}%
\pgfpathlineto{\pgfqpoint{4.304022in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{4.308861in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{4.313700in}{0.654924in}}%
\pgfpathlineto{\pgfqpoint{4.318539in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{4.323379in}{0.654851in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{4.323379in}{0.655457in}}%
\pgfpathlineto{\pgfqpoint{4.318539in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{4.313700in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{4.308861in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{4.304022in}{0.655294in}}%
\pgfpathlineto{\pgfqpoint{4.299182in}{0.655263in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{4.289504in}{0.655265in}}%
\pgfpathlineto{\pgfqpoint{4.284664in}{0.655310in}}%
\pgfpathlineto{\pgfqpoint{4.279825in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{4.274986in}{0.655524in}}%
\pgfpathlineto{\pgfqpoint{4.270146in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{4.265307in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{4.260468in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{4.255628in}{0.656642in}}%
\pgfpathlineto{\pgfqpoint{4.250789in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{4.245950in}{0.657776in}}%
\pgfpathlineto{\pgfqpoint{4.241111in}{0.658610in}}%
\pgfpathlineto{\pgfqpoint{4.236271in}{0.659685in}}%
\pgfpathlineto{\pgfqpoint{4.231432in}{0.661021in}}%
\pgfpathlineto{\pgfqpoint{4.226593in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{4.221753in}{0.664320in}}%
\pgfpathlineto{\pgfqpoint{4.216914in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{4.212075in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{4.207235in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{4.202396in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{4.197557in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{4.192718in}{0.671716in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{4.183039in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{4.178200in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{4.173360in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{4.168521in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{4.163682in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{4.158842in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{4.154003in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{4.144325in}{0.691202in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{4.134646in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{4.129807in}{0.692922in}}%
\pgfpathlineto{\pgfqpoint{4.124967in}{0.693685in}}%
\pgfpathlineto{\pgfqpoint{4.120128in}{0.695031in}}%
\pgfpathlineto{\pgfqpoint{4.115289in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{4.110449in}{0.700253in}}%
\pgfpathlineto{\pgfqpoint{4.105610in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{4.100771in}{0.709262in}}%
\pgfpathlineto{\pgfqpoint{4.095932in}{0.714984in}}%
\pgfpathlineto{\pgfqpoint{4.091092in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{4.086253in}{0.727676in}}%
\pgfpathlineto{\pgfqpoint{4.081414in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{4.076574in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{4.071735in}{0.744680in}}%
\pgfpathlineto{\pgfqpoint{4.066896in}{0.748401in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{4.057217in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{4.052378in}{0.750553in}}%
\pgfpathlineto{\pgfqpoint{4.047538in}{0.748308in}}%
\pgfpathlineto{\pgfqpoint{4.042699in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{4.037860in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{4.033021in}{0.737445in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{4.023342in}{0.732205in}}%
\pgfpathlineto{\pgfqpoint{4.018503in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{4.013663in}{0.731608in}}%
\pgfpathlineto{\pgfqpoint{4.008824in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{4.003985in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{3.999145in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{3.994306in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{3.989467in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{3.984628in}{0.734782in}}%
\pgfpathlineto{\pgfqpoint{3.979788in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{3.974949in}{0.730264in}}%
\pgfpathlineto{\pgfqpoint{3.970110in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{3.965270in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{3.960431in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{3.955592in}{0.715010in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{0.710638in}}%
\pgfpathlineto{\pgfqpoint{3.945913in}{0.706320in}}%
\pgfpathlineto{\pgfqpoint{3.941074in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{3.936235in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{3.931395in}{0.694591in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{0.691158in}}%
\pgfpathlineto{\pgfqpoint{3.921717in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{3.916877in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{3.892681in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{3.887842in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{3.883002in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{3.878163in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{3.873324in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{3.868484in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.863645in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{3.858806in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{3.853966in}{0.657451in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{0.656745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306627in}{1.041028in}}%
\pgfpathlineto{\pgfqpoint{3.306627in}{1.039281in}}%
\pgfpathlineto{\pgfqpoint{3.341926in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{3.377224in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{3.412522in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{3.447821in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.518418in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.553716in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.589015in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.624313in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.694910in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.730208in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.765507in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.800805in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{3.836104in}{1.040123in}}%
\pgfpathlineto{\pgfqpoint{3.871402in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{3.941999in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{3.977297in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{4.012596in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{4.047894in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{4.083193in}{0.984398in}}%
\pgfpathlineto{\pgfqpoint{4.118491in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{4.153790in}{0.952736in}}%
\pgfpathlineto{\pgfqpoint{4.189088in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{4.224387in}{0.943904in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{4.294983in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{4.330282in}{0.974047in}}%
\pgfpathlineto{\pgfqpoint{4.365580in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{4.400879in}{0.993637in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{4.471476in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{4.506774in}{1.021107in}}%
\pgfpathlineto{\pgfqpoint{4.542072in}{1.023151in}}%
\pgfpathlineto{\pgfqpoint{4.577371in}{1.025238in}}%
\pgfpathlineto{\pgfqpoint{4.612669in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{4.647968in}{1.032633in}}%
\pgfpathlineto{\pgfqpoint{4.683266in}{1.034728in}}%
\pgfpathlineto{\pgfqpoint{4.718565in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{4.753863in}{1.035039in}}%
\pgfpathlineto{\pgfqpoint{4.789162in}{1.034364in}}%
\pgfpathlineto{\pgfqpoint{4.824460in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{4.859758in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{4.895057in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{4.930355in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{4.965654in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{5.000952in}{1.033981in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.034475in}}%
\pgfpathlineto{\pgfqpoint{5.071549in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{5.106847in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{5.142146in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{5.177444in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{5.212743in}{1.037071in}}%
\pgfpathlineto{\pgfqpoint{5.248041in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{5.283340in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{5.318638in}{1.039266in}}%
\pgfpathlineto{\pgfqpoint{5.353937in}{1.039618in}}%
\pgfpathlineto{\pgfqpoint{5.389235in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{5.424533in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{5.459832in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{5.495130in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{5.530429in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{5.565727in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{5.601026in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{5.636324in}{1.040026in}}%
\pgfpathlineto{\pgfqpoint{5.671623in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{5.706921in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{5.742219in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{5.777518in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{5.812816in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{1.040118in}}%
\pgfpathlineto{\pgfqpoint{5.883413in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{5.918712in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{5.954010in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{5.989308in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{6.024607in}{1.039993in}}%
\pgfpathlineto{\pgfqpoint{6.059905in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{6.095204in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{6.130502in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{6.165801in}{1.040116in}}%
\pgfpathlineto{\pgfqpoint{6.201099in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{6.236398in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{6.271696in}{1.040110in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{1.040077in}}%
\pgfpathlineto{\pgfqpoint{6.342293in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{6.377591in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{6.412890in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{6.448188in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{6.483487in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{6.518785in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{6.554083in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{6.589382in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{6.624680in}{1.040145in}}%
\pgfpathlineto{\pgfqpoint{6.659979in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{6.730576in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{6.765874in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{6.801173in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{6.801173in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{6.801173in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{6.765874in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{6.730576in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{6.659979in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{6.624680in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{6.589382in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{6.554083in}{1.040188in}}%
\pgfpathlineto{\pgfqpoint{6.518785in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{6.483487in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{6.448188in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{6.412890in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{6.377591in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{6.342293in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{6.271696in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{6.236398in}{1.040196in}}%
\pgfpathlineto{\pgfqpoint{6.201099in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{6.165801in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{6.130502in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{6.095204in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{6.059905in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{6.024607in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{5.989308in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{5.954010in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{5.918712in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{5.883413in}{1.040184in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{1.040191in}}%
\pgfpathlineto{\pgfqpoint{5.812816in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{5.777518in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{5.742219in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{5.706921in}{1.040210in}}%
\pgfpathlineto{\pgfqpoint{5.671623in}{1.040256in}}%
\pgfpathlineto{\pgfqpoint{5.636324in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{5.601026in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{5.565727in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{5.530429in}{1.040358in}}%
\pgfpathlineto{\pgfqpoint{5.495130in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{5.459832in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{5.424533in}{1.040757in}}%
\pgfpathlineto{\pgfqpoint{5.389235in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{5.353937in}{1.040691in}}%
\pgfpathlineto{\pgfqpoint{5.318638in}{1.041043in}}%
\pgfpathlineto{\pgfqpoint{5.283340in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{5.248041in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{5.212743in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{5.177444in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{5.142146in}{1.043180in}}%
\pgfpathlineto{\pgfqpoint{5.106847in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{5.071549in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{5.000952in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{4.965654in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{4.930355in}{1.044587in}}%
\pgfpathlineto{\pgfqpoint{4.895057in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{4.859758in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.824460in}{1.045123in}}%
\pgfpathlineto{\pgfqpoint{4.789162in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{4.753863in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{4.718565in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{4.683266in}{1.045581in}}%
\pgfpathlineto{\pgfqpoint{4.647968in}{1.047676in}}%
\pgfpathlineto{\pgfqpoint{4.612669in}{1.050871in}}%
\pgfpathlineto{\pgfqpoint{4.577371in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{4.542072in}{1.057158in}}%
\pgfpathlineto{\pgfqpoint{4.506774in}{1.059202in}}%
\pgfpathlineto{\pgfqpoint{4.471476in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{1.076508in}}%
\pgfpathlineto{\pgfqpoint{4.400879in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{4.365580in}{1.097035in}}%
\pgfpathlineto{\pgfqpoint{4.330282in}{1.106262in}}%
\pgfpathlineto{\pgfqpoint{4.294983in}{1.114427in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{4.224387in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{4.189088in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{4.153790in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{4.118491in}{1.116494in}}%
\pgfpathlineto{\pgfqpoint{4.083193in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{4.047894in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{4.012596in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{3.977297in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{3.941999in}{1.043733in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{3.871402in}{1.040430in}}%
\pgfpathlineto{\pgfqpoint{3.836104in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{3.800805in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{3.765507in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.730208in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.694910in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.624313in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.589015in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.553716in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.518418in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.447821in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{3.412522in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{3.377224in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{3.341926in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{3.306627in}{1.041028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306627in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306627in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658900in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658900in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011173in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011173in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363445in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363445in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715718in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715718in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067991in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.067991in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420263in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420263in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363445in,y=0.211111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Communication slots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982991in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{1.078654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250718in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{4.250718in}{1.078654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230036in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{5.230036in}{1.078654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887102in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{3.887102in}{0.693654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039354in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{4.039354in}{0.693654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.306627in}{0.462654in}}{\pgfqpoint{2.113636in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208445in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{4.208445in}{0.693654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306627in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.420263in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/flexibility-69.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.337654in}{1.533272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.337654in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.337654in}{1.533272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587654in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{0.587654in}{1.189444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587654in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{1.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587654in}{0.769444in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{0.769444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587654in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{0.419444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940007in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{3.076772in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{3.076772in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{1.119444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623831in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{3.760596in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{3.760596in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{3.623831in}{1.119444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307654in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.444419in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.444419in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{4.307654in}{1.119444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991478in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{5.128243in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{5.128243in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{4.991478in}{1.119444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888537in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{1.025302in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{1.025302in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{1.119444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572360in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{1.709125in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{1.709125in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{1.572360in}{1.119444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256184in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{2.392949in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{2.392949in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{1.119444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748537in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{2.885302in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{2.885302in}{0.877586in}}%
\pgfpathlineto{\pgfqpoint{2.748537in}{0.877586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432360in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.940623in}}%
\pgfpathlineto{\pgfqpoint{3.432360in}{0.940623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116184in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.252949in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.252949in}{1.011656in}}%
\pgfpathlineto{\pgfqpoint{4.116184in}{1.011656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800007in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.936772in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.936772in}{1.086114in}}%
\pgfpathlineto{\pgfqpoint{4.800007in}{1.086114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697066in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{0.833831in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{0.833831in}{0.898703in}}%
\pgfpathlineto{\pgfqpoint{0.697066in}{0.898703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380890in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{1.517654in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{1.517654in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{0.836412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587654in}{0.419444in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064713in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{2.064713in}{0.847210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912654in,y=0.211111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Network bandwidth utilization [messages]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.804444in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Communication cost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519272in,y=1.119444in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519272in,y=0.769444in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519272in,y=0.419444in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861184in,y=0.384444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1 of 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545007in,y=0.384444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6 of 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228831in,y=0.384444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 11 of 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912654in,y=0.384444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16 of 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596478in,y=0.384444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 21 of 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280302in,y=0.384444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 26 of 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964125in,y=0.384444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 31 of 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952848in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.175070in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.175070in}{1.388827in}}%
\pgfpathlineto{\pgfqpoint{1.952848in}{1.388827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263959in,y=1.311049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mixer baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189045in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{3.411268in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{3.411268in}{1.388827in}}%
\pgfpathlineto{\pgfqpoint{3.189045in}{1.388827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500157in,y=1.311049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Flexible}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plot_costs_50_all-0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.252394in}{1.332654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.252394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.252394in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.332654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.152394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.152394in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.232654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966394in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827394in,y=0.211111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.641414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.602833in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.853149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.814569in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.064884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.026304in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.847654in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cost \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.508410in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{0.507163in}}%
\pgfpathlineto{\pgfqpoint{0.520994in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{0.552614in}{0.511179in}}%
\pgfpathlineto{\pgfqpoint{0.574934in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{0.580514in}{0.505164in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.504654in}}%
\pgfpathlineto{\pgfqpoint{0.593534in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.623294in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{0.632594in}{0.511042in}}%
\pgfpathlineto{\pgfqpoint{0.662354in}{0.503888in}}%
\pgfpathlineto{\pgfqpoint{0.671654in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{0.680954in}{0.507350in}}%
\pgfpathlineto{\pgfqpoint{0.692114in}{0.508610in}}%
\pgfpathlineto{\pgfqpoint{0.712574in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{0.721874in}{0.507913in}}%
\pgfpathlineto{\pgfqpoint{0.751634in}{0.516235in}}%
\pgfpathlineto{\pgfqpoint{0.764654in}{0.514651in}}%
\pgfpathlineto{\pgfqpoint{0.775814in}{0.512327in}}%
\pgfpathlineto{\pgfqpoint{0.827894in}{0.503889in}}%
\pgfpathlineto{\pgfqpoint{0.844634in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{0.865094in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{0.885554in}{0.506184in}}%
\pgfpathlineto{\pgfqpoint{0.892994in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{0.907874in}{0.508436in}}%
\pgfpathlineto{\pgfqpoint{0.915314in}{0.509116in}}%
\pgfpathlineto{\pgfqpoint{0.933914in}{0.506750in}}%
\pgfpathlineto{\pgfqpoint{0.950654in}{0.504067in}}%
\pgfpathlineto{\pgfqpoint{0.959954in}{0.503518in}}%
\pgfpathlineto{\pgfqpoint{0.971114in}{0.507202in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{0.511472in}}%
\pgfpathlineto{\pgfqpoint{0.997154in}{0.510092in}}%
\pgfpathlineto{\pgfqpoint{1.002734in}{0.508269in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.505974in}}%
\pgfpathlineto{\pgfqpoint{1.032494in}{0.507110in}}%
\pgfpathlineto{\pgfqpoint{1.054814in}{0.510287in}}%
\pgfpathlineto{\pgfqpoint{1.062254in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{1.075274in}{0.506739in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{0.505913in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.505545in}}%
\pgfpathlineto{\pgfqpoint{1.110614in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{1.123634in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{1.155254in}{0.505687in}}%
\pgfpathlineto{\pgfqpoint{1.158974in}{0.505152in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.505594in}}%
\pgfpathlineto{\pgfqpoint{1.183154in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{0.508357in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{0.507526in}}%
\pgfpathlineto{\pgfqpoint{1.222214in}{0.506300in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{1.238954in}{0.507138in}}%
\pgfpathlineto{\pgfqpoint{1.257554in}{0.506734in}}%
\pgfpathlineto{\pgfqpoint{1.278014in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{0.506097in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{1.309634in}{0.508320in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{0.508197in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{0.509180in}}%
\pgfpathlineto{\pgfqpoint{1.391474in}{0.508971in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{0.507347in}}%
\pgfpathlineto{\pgfqpoint{1.423094in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{1.465874in}{0.509198in}}%
\pgfpathlineto{\pgfqpoint{1.473314in}{0.508680in}}%
\pgfpathlineto{\pgfqpoint{1.486334in}{0.511524in}}%
\pgfpathlineto{\pgfqpoint{1.493774in}{0.513025in}}%
\pgfpathlineto{\pgfqpoint{1.521674in}{0.509079in}}%
\pgfpathlineto{\pgfqpoint{1.530974in}{0.508752in}}%
\pgfpathlineto{\pgfqpoint{1.551434in}{0.506946in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.507497in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{0.503393in}}%
\pgfpathlineto{\pgfqpoint{1.594214in}{0.504813in}}%
\pgfpathlineto{\pgfqpoint{1.597934in}{0.505606in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{1.622114in}{0.503325in}}%
\pgfpathlineto{\pgfqpoint{1.635134in}{0.504025in}}%
\pgfpathlineto{\pgfqpoint{1.664894in}{0.505593in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{1.690934in}{0.504690in}}%
\pgfpathlineto{\pgfqpoint{1.698374in}{0.504538in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{1.724414in}{0.508297in}}%
\pgfpathlineto{\pgfqpoint{1.731854in}{0.510461in}}%
\pgfpathlineto{\pgfqpoint{1.739294in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.754174in}{0.508014in}}%
\pgfpathlineto{\pgfqpoint{1.770914in}{0.503293in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{0.503915in}}%
\pgfpathlineto{\pgfqpoint{1.804394in}{0.510357in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{0.502061in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{0.505288in}}%
\pgfpathlineto{\pgfqpoint{1.860194in}{0.510919in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{0.511623in}}%
\pgfpathlineto{\pgfqpoint{1.901114in}{0.509015in}}%
\pgfpathlineto{\pgfqpoint{1.951334in}{0.510389in}}%
\pgfpathlineto{\pgfqpoint{1.973654in}{0.513567in}}%
\pgfpathlineto{\pgfqpoint{1.997834in}{0.505582in}}%
\pgfpathlineto{\pgfqpoint{2.003414in}{0.502810in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{0.502704in}}%
\pgfpathlineto{\pgfqpoint{2.020154in}{0.504509in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.506615in}}%
\pgfpathlineto{\pgfqpoint{2.038754in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{2.064794in}{0.497851in}}%
\pgfpathlineto{\pgfqpoint{2.074094in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{2.085254in}{0.499501in}}%
\pgfpathlineto{\pgfqpoint{2.115014in}{0.501579in}}%
\pgfpathlineto{\pgfqpoint{2.126174in}{0.501277in}}%
\pgfpathlineto{\pgfqpoint{2.135474in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{2.168954in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{0.511301in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{0.514339in}}%
\pgfpathlineto{\pgfqpoint{2.202434in}{0.515499in}}%
\pgfpathlineto{\pgfqpoint{2.209874in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{2.247074in}{0.503989in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{2.276834in}{0.507065in}}%
\pgfpathlineto{\pgfqpoint{2.284274in}{0.506670in}}%
\pgfpathlineto{\pgfqpoint{2.302874in}{0.504570in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{0.503811in}}%
\pgfpathlineto{\pgfqpoint{2.319614in}{0.504328in}}%
\pgfpathlineto{\pgfqpoint{2.340074in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{2.369834in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{2.377274in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{0.504121in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{2.438654in}{0.508382in}}%
\pgfpathlineto{\pgfqpoint{2.459114in}{0.505593in}}%
\pgfpathlineto{\pgfqpoint{2.477714in}{0.506300in}}%
\pgfpathlineto{\pgfqpoint{2.487014in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{2.509334in}{0.505348in}}%
\pgfpathlineto{\pgfqpoint{2.520494in}{0.502612in}}%
\pgfpathlineto{\pgfqpoint{2.537234in}{0.502935in}}%
\pgfpathlineto{\pgfqpoint{2.544674in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{2.557694in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{0.507280in}}%
\pgfpathlineto{\pgfqpoint{2.606054in}{0.505906in}}%
\pgfpathlineto{\pgfqpoint{2.628374in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{2.637674in}{0.508296in}}%
\pgfpathlineto{\pgfqpoint{2.645114in}{0.509102in}}%
\pgfpathlineto{\pgfqpoint{2.654414in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{2.659994in}{0.509804in}}%
\pgfpathlineto{\pgfqpoint{2.667434in}{0.508745in}}%
\pgfpathlineto{\pgfqpoint{2.676734in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{2.689754in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{2.713934in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{2.719514in}{0.504267in}}%
\pgfpathlineto{\pgfqpoint{2.734394in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{2.764154in}{0.763983in}}%
\pgfpathlineto{\pgfqpoint{2.775314in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{2.790194in}{0.915125in}}%
\pgfpathlineto{\pgfqpoint{2.803214in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{2.819954in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.080783in}}%
\pgfpathlineto{\pgfqpoint{2.845994in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{2.853434in}{0.999300in}}%
\pgfpathlineto{\pgfqpoint{2.859014in}{0.991493in}}%
\pgfpathlineto{\pgfqpoint{2.862734in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{0.987289in}}%
\pgfpathlineto{\pgfqpoint{2.877614in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{2.883194in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{2.888774in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.004646in}}%
\pgfpathlineto{\pgfqpoint{2.914814in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{2.920394in}{1.030682in}}%
\pgfpathlineto{\pgfqpoint{2.927834in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{2.933414in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{2.938994in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{2.955734in}{1.003915in}}%
\pgfpathlineto{\pgfqpoint{2.961314in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{2.965034in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{2.974334in}{1.007969in}}%
\pgfpathlineto{\pgfqpoint{2.985494in}{1.015090in}}%
\pgfpathlineto{\pgfqpoint{2.992934in}{1.015616in}}%
\pgfpathlineto{\pgfqpoint{3.028274in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{3.033854in}{1.015287in}}%
\pgfpathlineto{\pgfqpoint{3.043154in}{1.022779in}}%
\pgfpathlineto{\pgfqpoint{3.056174in}{1.033523in}}%
\pgfpathlineto{\pgfqpoint{3.061754in}{1.033693in}}%
\pgfpathlineto{\pgfqpoint{3.074774in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{3.087794in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.030310in}}%
\pgfpathlineto{\pgfqpoint{3.100814in}{1.023922in}}%
\pgfpathlineto{\pgfqpoint{3.106394in}{1.018609in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{3.123134in}{1.012686in}}%
\pgfpathlineto{\pgfqpoint{3.139874in}{1.011619in}}%
\pgfpathlineto{\pgfqpoint{3.147314in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{3.152894in}{1.010664in}}%
\pgfpathlineto{\pgfqpoint{3.162194in}{1.013179in}}%
\pgfpathlineto{\pgfqpoint{3.165914in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{3.182654in}{1.003106in}}%
\pgfpathlineto{\pgfqpoint{3.190094in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{3.197534in}{1.008208in}}%
\pgfpathlineto{\pgfqpoint{3.206834in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{3.212414in}{1.022588in}}%
\pgfpathlineto{\pgfqpoint{3.219854in}{1.025912in}}%
\pgfpathlineto{\pgfqpoint{3.238454in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{3.244034in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{3.255194in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{3.258914in}{1.012943in}}%
\pgfpathlineto{\pgfqpoint{3.266354in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{3.294254in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{3.309134in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{3.331454in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{3.335174in}{0.992168in}}%
\pgfpathlineto{\pgfqpoint{3.340754in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{3.351914in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{3.363074in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{3.372374in}{1.000665in}}%
\pgfpathlineto{\pgfqpoint{3.385394in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{3.400274in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{3.424454in}{1.015007in}}%
\pgfpathlineto{\pgfqpoint{3.431894in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{3.435614in}{1.016176in}}%
\pgfpathlineto{\pgfqpoint{3.443054in}{1.015331in}}%
\pgfpathlineto{\pgfqpoint{3.457934in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{3.469094in}{1.012205in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{0.995981in}}%
\pgfpathlineto{\pgfqpoint{3.508154in}{0.996975in}}%
\pgfpathlineto{\pgfqpoint{3.519314in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{3.528614in}{1.000773in}}%
\pgfpathlineto{\pgfqpoint{3.536054in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{3.541634in}{1.000272in}}%
\pgfpathlineto{\pgfqpoint{3.549074in}{0.999573in}}%
\pgfpathlineto{\pgfqpoint{3.556514in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{3.562094in}{0.998036in}}%
\pgfpathlineto{\pgfqpoint{3.567674in}{0.998866in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{3.582554in}{1.011818in}}%
\pgfpathlineto{\pgfqpoint{3.589994in}{1.018622in}}%
\pgfpathlineto{\pgfqpoint{3.595574in}{1.021726in}}%
\pgfpathlineto{\pgfqpoint{3.606734in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{3.617894in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{3.630914in}{1.017655in}}%
\pgfpathlineto{\pgfqpoint{3.640214in}{1.011313in}}%
\pgfpathlineto{\pgfqpoint{3.645794in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{3.653234in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{3.658814in}{1.014030in}}%
\pgfpathlineto{\pgfqpoint{3.664394in}{1.014347in}}%
\pgfpathlineto{\pgfqpoint{3.669974in}{1.013182in}}%
\pgfpathlineto{\pgfqpoint{3.684854in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{3.692294in}{1.006703in}}%
\pgfpathlineto{\pgfqpoint{3.701594in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{3.710894in}{0.998355in}}%
\pgfpathlineto{\pgfqpoint{3.720194in}{0.997330in}}%
\pgfpathlineto{\pgfqpoint{3.723914in}{0.999572in}}%
\pgfpathlineto{\pgfqpoint{3.746234in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{3.757394in}{1.027912in}}%
\pgfpathlineto{\pgfqpoint{3.768554in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{3.775994in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{3.785294in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{3.796454in}{1.021698in}}%
\pgfpathlineto{\pgfqpoint{3.802034in}{1.022538in}}%
\pgfpathlineto{\pgfqpoint{3.816914in}{1.029213in}}%
\pgfpathlineto{\pgfqpoint{3.824354in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{3.829934in}{1.026627in}}%
\pgfpathlineto{\pgfqpoint{3.837374in}{1.020573in}}%
\pgfpathlineto{\pgfqpoint{3.841094in}{1.016996in}}%
\pgfpathlineto{\pgfqpoint{3.872714in}{1.001204in}}%
\pgfpathlineto{\pgfqpoint{3.878294in}{1.002222in}}%
\pgfpathlineto{\pgfqpoint{3.887594in}{1.007046in}}%
\pgfpathlineto{\pgfqpoint{3.895034in}{1.008948in}}%
\pgfpathlineto{\pgfqpoint{3.898754in}{1.008149in}}%
\pgfpathlineto{\pgfqpoint{3.904334in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{3.921074in}{1.012644in}}%
\pgfpathlineto{\pgfqpoint{3.935954in}{1.013289in}}%
\pgfpathlineto{\pgfqpoint{3.948974in}{1.007921in}}%
\pgfpathlineto{\pgfqpoint{3.956414in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{3.973154in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{3.982454in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{3.989894in}{1.010082in}}%
\pgfpathlineto{\pgfqpoint{3.997334in}{1.004636in}}%
\pgfpathlineto{\pgfqpoint{4.017794in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{4.021514in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{4.025234in}{0.986164in}}%
\pgfpathlineto{\pgfqpoint{4.028954in}{0.988741in}}%
\pgfpathlineto{\pgfqpoint{4.032674in}{0.992059in}}%
\pgfpathlineto{\pgfqpoint{4.047554in}{1.007545in}}%
\pgfpathlineto{\pgfqpoint{4.053134in}{1.008280in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.007069in}}%
\pgfpathlineto{\pgfqpoint{4.062434in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{4.071734in}{0.994346in}}%
\pgfpathlineto{\pgfqpoint{4.077314in}{0.990903in}}%
\pgfpathlineto{\pgfqpoint{4.082894in}{0.990801in}}%
\pgfpathlineto{\pgfqpoint{4.088474in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{4.110794in}{1.012103in}}%
\pgfpathlineto{\pgfqpoint{4.118234in}{1.015342in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{1.014648in}}%
\pgfpathlineto{\pgfqpoint{4.125674in}{1.013105in}}%
\pgfpathlineto{\pgfqpoint{4.142414in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{4.146134in}{1.000546in}}%
\pgfpathlineto{\pgfqpoint{4.151714in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{4.159154in}{1.013740in}}%
\pgfpathlineto{\pgfqpoint{4.172174in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{4.175894in}{1.034608in}}%
\pgfpathlineto{\pgfqpoint{4.181474in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{4.190774in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{4.203794in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{4.213094in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{4.218674in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{4.226114in}{1.018044in}}%
\pgfpathlineto{\pgfqpoint{4.246574in}{1.023938in}}%
\pgfpathlineto{\pgfqpoint{4.252154in}{1.021761in}}%
\pgfpathlineto{\pgfqpoint{4.268894in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{4.293074in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{4.302374in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{4.309814in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{4.319114in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{4.326554in}{1.013169in}}%
\pgfpathlineto{\pgfqpoint{4.337714in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{4.348874in}{1.007645in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{1.006612in}}%
\pgfpathlineto{\pgfqpoint{4.378634in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{4.393514in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{4.399094in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{4.404674in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{4.410254in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{4.425134in}{1.002034in}}%
\pgfpathlineto{\pgfqpoint{4.432574in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{4.438154in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{4.451174in}{1.004801in}}%
\pgfpathlineto{\pgfqpoint{4.469774in}{1.013819in}}%
\pgfpathlineto{\pgfqpoint{4.475354in}{1.014536in}}%
\pgfpathlineto{\pgfqpoint{4.482794in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{4.490234in}{1.007865in}}%
\pgfpathlineto{\pgfqpoint{4.495814in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{4.501394in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{4.506974in}{1.003280in}}%
\pgfpathlineto{\pgfqpoint{4.512554in}{1.005982in}}%
\pgfpathlineto{\pgfqpoint{4.519994in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{4.536734in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{4.544174in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{4.551614in}{1.036016in}}%
\pgfpathlineto{\pgfqpoint{4.557194in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{4.568354in}{1.024586in}}%
\pgfpathlineto{\pgfqpoint{4.612994in}{1.008024in}}%
\pgfpathlineto{\pgfqpoint{4.639034in}{1.002304in}}%
\pgfpathlineto{\pgfqpoint{4.650194in}{1.003455in}}%
\pgfpathlineto{\pgfqpoint{4.666934in}{1.014989in}}%
\pgfpathlineto{\pgfqpoint{4.681814in}{1.023477in}}%
\pgfpathlineto{\pgfqpoint{4.692974in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{4.702274in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{4.705994in}{1.034963in}}%
\pgfpathlineto{\pgfqpoint{4.713434in}{1.028306in}}%
\pgfpathlineto{\pgfqpoint{4.730174in}{1.009444in}}%
\pgfpathlineto{\pgfqpoint{4.745054in}{0.995717in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{4.756214in}{0.990234in}}%
\pgfpathlineto{\pgfqpoint{4.761794in}{0.990907in}}%
\pgfpathlineto{\pgfqpoint{4.776674in}{0.997331in}}%
\pgfpathlineto{\pgfqpoint{4.782254in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{4.798994in}{0.993002in}}%
\pgfpathlineto{\pgfqpoint{4.804574in}{0.996298in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{4.832474in}{1.016788in}}%
\pgfpathlineto{\pgfqpoint{4.847354in}{1.024020in}}%
\pgfpathlineto{\pgfqpoint{4.854794in}{1.025603in}}%
\pgfpathlineto{\pgfqpoint{4.865954in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{4.873394in}{1.025249in}}%
\pgfpathlineto{\pgfqpoint{4.880834in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{4.893854in}{1.028679in}}%
\pgfpathlineto{\pgfqpoint{4.897574in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{4.910594in}{1.018273in}}%
\pgfpathlineto{\pgfqpoint{4.916174in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{4.932914in}{1.024160in}}%
\pgfpathlineto{\pgfqpoint{4.940354in}{1.026407in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{4.957094in}{1.018101in}}%
\pgfpathlineto{\pgfqpoint{4.964534in}{1.011741in}}%
\pgfpathlineto{\pgfqpoint{4.971974in}{1.004988in}}%
\pgfpathlineto{\pgfqpoint{4.977554in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{4.983134in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{4.996154in}{1.024887in}}%
\pgfpathlineto{\pgfqpoint{5.003594in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{5.011034in}{1.037583in}}%
\pgfpathlineto{\pgfqpoint{5.016614in}{1.036596in}}%
\pgfpathlineto{\pgfqpoint{5.020334in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{5.037074in}{1.017787in}}%
\pgfpathlineto{\pgfqpoint{5.040794in}{1.017126in}}%
\pgfpathlineto{\pgfqpoint{5.048234in}{1.018978in}}%
\pgfpathlineto{\pgfqpoint{5.061254in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{5.061254in}{1.023120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{0.528434in}{0.507326in}}%
\pgfpathlineto{\pgfqpoint{0.534014in}{0.506746in}}%
\pgfpathlineto{\pgfqpoint{0.543314in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{0.554474in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{0.571214in}{0.512193in}}%
\pgfpathlineto{\pgfqpoint{0.578654in}{0.510782in}}%
\pgfpathlineto{\pgfqpoint{0.595394in}{0.506279in}}%
\pgfpathlineto{\pgfqpoint{0.604694in}{0.506595in}}%
\pgfpathlineto{\pgfqpoint{0.612134in}{0.508874in}}%
\pgfpathlineto{\pgfqpoint{0.627014in}{0.512432in}}%
\pgfpathlineto{\pgfqpoint{0.649334in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.656774in}{0.507787in}}%
\pgfpathlineto{\pgfqpoint{0.662354in}{0.506572in}}%
\pgfpathlineto{\pgfqpoint{0.692114in}{0.512251in}}%
\pgfpathlineto{\pgfqpoint{0.701414in}{0.510443in}}%
\pgfpathlineto{\pgfqpoint{0.725594in}{0.510302in}}%
\pgfpathlineto{\pgfqpoint{0.738614in}{0.509093in}}%
\pgfpathlineto{\pgfqpoint{0.759074in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{0.773954in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{0.788834in}{0.515093in}}%
\pgfpathlineto{\pgfqpoint{0.794414in}{0.516087in}}%
\pgfpathlineto{\pgfqpoint{0.799994in}{0.515869in}}%
\pgfpathlineto{\pgfqpoint{0.818594in}{0.509131in}}%
\pgfpathlineto{\pgfqpoint{0.833474in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{0.842774in}{0.513981in}}%
\pgfpathlineto{\pgfqpoint{0.850214in}{0.516108in}}%
\pgfpathlineto{\pgfqpoint{0.859514in}{0.517140in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.514224in}}%
\pgfpathlineto{\pgfqpoint{0.878114in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{0.883694in}{0.505215in}}%
\pgfpathlineto{\pgfqpoint{0.891134in}{0.503076in}}%
\pgfpathlineto{\pgfqpoint{0.898574in}{0.504504in}}%
\pgfpathlineto{\pgfqpoint{0.913454in}{0.509409in}}%
\pgfpathlineto{\pgfqpoint{0.939494in}{0.507559in}}%
\pgfpathlineto{\pgfqpoint{0.958094in}{0.501767in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{0.505400in}}%
\pgfpathlineto{\pgfqpoint{0.982274in}{0.510766in}}%
\pgfpathlineto{\pgfqpoint{0.991574in}{0.511060in}}%
\pgfpathlineto{\pgfqpoint{1.017614in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{1.026914in}{0.508882in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{1.056674in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{1.071554in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{1.086434in}{0.515114in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.514495in}}%
\pgfpathlineto{\pgfqpoint{1.110614in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.118054in}{0.509689in}}%
\pgfpathlineto{\pgfqpoint{1.134794in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{1.140374in}{0.510262in}}%
\pgfpathlineto{\pgfqpoint{1.155254in}{0.514915in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.177574in}{0.505390in}}%
\pgfpathlineto{\pgfqpoint{1.194314in}{0.506351in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{0.511673in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.512929in}}%
\pgfpathlineto{\pgfqpoint{1.240814in}{0.509345in}}%
\pgfpathlineto{\pgfqpoint{1.248254in}{0.507072in}}%
\pgfpathlineto{\pgfqpoint{1.253834in}{0.507956in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{1.272434in}{0.515464in}}%
\pgfpathlineto{\pgfqpoint{1.283594in}{0.514541in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.514585in}}%
\pgfpathlineto{\pgfqpoint{1.309634in}{0.511898in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{0.510630in}}%
\pgfpathlineto{\pgfqpoint{1.328234in}{0.511016in}}%
\pgfpathlineto{\pgfqpoint{1.333814in}{0.511885in}}%
\pgfpathlineto{\pgfqpoint{1.346834in}{0.510599in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{1.365434in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.511946in}}%
\pgfpathlineto{\pgfqpoint{1.398914in}{0.508972in}}%
\pgfpathlineto{\pgfqpoint{1.408214in}{0.510594in}}%
\pgfpathlineto{\pgfqpoint{1.417514in}{0.510666in}}%
\pgfpathlineto{\pgfqpoint{1.424954in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{1.428674in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{1.445414in}{0.516253in}}%
\pgfpathlineto{\pgfqpoint{1.450994in}{0.515926in}}%
\pgfpathlineto{\pgfqpoint{1.471454in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{1.521674in}{0.514024in}}%
\pgfpathlineto{\pgfqpoint{1.543994in}{0.504438in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.504517in}}%
\pgfpathlineto{\pgfqpoint{1.562594in}{0.509703in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.510725in}}%
\pgfpathlineto{\pgfqpoint{1.590494in}{0.510967in}}%
\pgfpathlineto{\pgfqpoint{1.597934in}{0.508651in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{0.505614in}}%
\pgfpathlineto{\pgfqpoint{1.620254in}{0.506336in}}%
\pgfpathlineto{\pgfqpoint{1.625834in}{0.507996in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.513609in}}%
\pgfpathlineto{\pgfqpoint{1.685354in}{0.512005in}}%
\pgfpathlineto{\pgfqpoint{1.690934in}{0.510588in}}%
\pgfpathlineto{\pgfqpoint{1.698374in}{0.510114in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.510747in}}%
\pgfpathlineto{\pgfqpoint{1.715114in}{0.510579in}}%
\pgfpathlineto{\pgfqpoint{1.726274in}{0.513209in}}%
\pgfpathlineto{\pgfqpoint{1.735574in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{1.746734in}{0.512762in}}%
\pgfpathlineto{\pgfqpoint{1.767194in}{0.504126in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{0.503914in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{0.504504in}}%
\pgfpathlineto{\pgfqpoint{1.795094in}{0.510705in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{1.813694in}{0.509739in}}%
\pgfpathlineto{\pgfqpoint{1.826714in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{0.506164in}}%
\pgfpathlineto{\pgfqpoint{1.843454in}{0.507143in}}%
\pgfpathlineto{\pgfqpoint{1.863914in}{0.514615in}}%
\pgfpathlineto{\pgfqpoint{1.884374in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{1.901114in}{0.514644in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{1.934594in}{0.510815in}}%
\pgfpathlineto{\pgfqpoint{1.953194in}{0.509456in}}%
\pgfpathlineto{\pgfqpoint{1.958774in}{0.511470in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{0.516390in}}%
\pgfpathlineto{\pgfqpoint{1.979234in}{0.514242in}}%
\pgfpathlineto{\pgfqpoint{1.986674in}{0.511892in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{0.511187in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{0.509841in}}%
\pgfpathlineto{\pgfqpoint{2.020154in}{0.510533in}}%
\pgfpathlineto{\pgfqpoint{2.038754in}{0.516699in}}%
\pgfpathlineto{\pgfqpoint{2.048054in}{0.514495in}}%
\pgfpathlineto{\pgfqpoint{2.064794in}{0.508216in}}%
\pgfpathlineto{\pgfqpoint{2.072234in}{0.508577in}}%
\pgfpathlineto{\pgfqpoint{2.115014in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{2.120594in}{0.513352in}}%
\pgfpathlineto{\pgfqpoint{2.131754in}{0.507037in}}%
\pgfpathlineto{\pgfqpoint{2.137334in}{0.506555in}}%
\pgfpathlineto{\pgfqpoint{2.172674in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{2.206154in}{0.506840in}}%
\pgfpathlineto{\pgfqpoint{2.213594in}{0.507771in}}%
\pgfpathlineto{\pgfqpoint{2.234054in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{2.248934in}{0.513116in}}%
\pgfpathlineto{\pgfqpoint{2.256374in}{0.514479in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{0.513492in}}%
\pgfpathlineto{\pgfqpoint{2.278694in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.321474in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.514987in}}%
\pgfpathlineto{\pgfqpoint{2.334494in}{0.514924in}}%
\pgfpathlineto{\pgfqpoint{2.343794in}{0.510367in}}%
\pgfpathlineto{\pgfqpoint{2.349374in}{0.507852in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{2.364254in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{2.380994in}{0.512728in}}%
\pgfpathlineto{\pgfqpoint{2.403314in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{2.410754in}{0.511747in}}%
\pgfpathlineto{\pgfqpoint{2.421914in}{0.505656in}}%
\pgfpathlineto{\pgfqpoint{2.429354in}{0.504774in}}%
\pgfpathlineto{\pgfqpoint{2.438654in}{0.508227in}}%
\pgfpathlineto{\pgfqpoint{2.447954in}{0.512297in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{0.512740in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{0.511706in}}%
\pgfpathlineto{\pgfqpoint{2.496314in}{0.505819in}}%
\pgfpathlineto{\pgfqpoint{2.505614in}{0.508158in}}%
\pgfpathlineto{\pgfqpoint{2.518634in}{0.513394in}}%
\pgfpathlineto{\pgfqpoint{2.527934in}{0.515118in}}%
\pgfpathlineto{\pgfqpoint{2.566994in}{0.513102in}}%
\pgfpathlineto{\pgfqpoint{2.574434in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{2.596754in}{0.514180in}}%
\pgfpathlineto{\pgfqpoint{2.606054in}{0.513884in}}%
\pgfpathlineto{\pgfqpoint{2.626514in}{0.514951in}}%
\pgfpathlineto{\pgfqpoint{2.632094in}{0.513504in}}%
\pgfpathlineto{\pgfqpoint{2.656274in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{2.676734in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{2.686034in}{0.512819in}}%
\pgfpathlineto{\pgfqpoint{2.693474in}{0.513961in}}%
\pgfpathlineto{\pgfqpoint{2.700914in}{0.511869in}}%
\pgfpathlineto{\pgfqpoint{2.723234in}{0.503526in}}%
\pgfpathlineto{\pgfqpoint{2.732534in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.767874in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{2.814374in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{2.825534in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{2.855294in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{2.860874in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{2.873894in}{1.136398in}}%
\pgfpathlineto{\pgfqpoint{2.879474in}{1.138282in}}%
\pgfpathlineto{\pgfqpoint{2.886914in}{1.140240in}}%
\pgfpathlineto{\pgfqpoint{2.912954in}{1.154497in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{2.938994in}{1.158721in}}%
\pgfpathlineto{\pgfqpoint{2.955734in}{1.152091in}}%
\pgfpathlineto{\pgfqpoint{2.985494in}{1.153173in}}%
\pgfpathlineto{\pgfqpoint{2.991074in}{1.152114in}}%
\pgfpathlineto{\pgfqpoint{3.022694in}{1.139253in}}%
\pgfpathlineto{\pgfqpoint{3.028274in}{1.139000in}}%
\pgfpathlineto{\pgfqpoint{3.039434in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{3.045014in}{1.146968in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{1.149368in}}%
\pgfpathlineto{\pgfqpoint{3.059894in}{1.149608in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{3.074774in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{3.097094in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{3.106394in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{3.128714in}{1.139568in}}%
\pgfpathlineto{\pgfqpoint{3.139874in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{3.160334in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{3.208694in}{1.134185in}}%
\pgfpathlineto{\pgfqpoint{3.247754in}{1.144823in}}%
\pgfpathlineto{\pgfqpoint{3.271934in}{1.146685in}}%
\pgfpathlineto{\pgfqpoint{3.281234in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.294254in}{1.157289in}}%
\pgfpathlineto{\pgfqpoint{3.299834in}{1.157378in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{3.335174in}{1.136624in}}%
\pgfpathlineto{\pgfqpoint{3.340754in}{1.136383in}}%
\pgfpathlineto{\pgfqpoint{3.348194in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{3.374234in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{3.381674in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{1.156087in}}%
\pgfpathlineto{\pgfqpoint{3.403994in}{1.153959in}}%
\pgfpathlineto{\pgfqpoint{3.409574in}{1.155937in}}%
\pgfpathlineto{\pgfqpoint{3.417014in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{3.426314in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{3.431894in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{3.435614in}{1.169559in}}%
\pgfpathlineto{\pgfqpoint{3.443054in}{1.166578in}}%
\pgfpathlineto{\pgfqpoint{3.470954in}{1.148618in}}%
\pgfpathlineto{\pgfqpoint{3.478394in}{1.146824in}}%
\pgfpathlineto{\pgfqpoint{3.483974in}{1.146956in}}%
\pgfpathlineto{\pgfqpoint{3.496994in}{1.148758in}}%
\pgfpathlineto{\pgfqpoint{3.502574in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{3.526754in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{3.536054in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{3.558374in}{1.148326in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{3.603014in}{1.145865in}}%
\pgfpathlineto{\pgfqpoint{3.614174in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{3.668114in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{3.710894in}{1.157132in}}%
\pgfpathlineto{\pgfqpoint{3.736934in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{3.753674in}{1.154519in}}%
\pgfpathlineto{\pgfqpoint{3.762974in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{3.774134in}{1.148052in}}%
\pgfpathlineto{\pgfqpoint{3.794594in}{1.138863in}}%
\pgfpathlineto{\pgfqpoint{3.803894in}{1.138923in}}%
\pgfpathlineto{\pgfqpoint{3.807614in}{1.140325in}}%
\pgfpathlineto{\pgfqpoint{3.831794in}{1.158193in}}%
\pgfpathlineto{\pgfqpoint{3.839234in}{1.158414in}}%
\pgfpathlineto{\pgfqpoint{3.846674in}{1.156818in}}%
\pgfpathlineto{\pgfqpoint{3.861554in}{1.151478in}}%
\pgfpathlineto{\pgfqpoint{3.870854in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{3.878294in}{1.152962in}}%
\pgfpathlineto{\pgfqpoint{3.889454in}{1.158638in}}%
\pgfpathlineto{\pgfqpoint{3.895034in}{1.160819in}}%
\pgfpathlineto{\pgfqpoint{3.898754in}{1.161610in}}%
\pgfpathlineto{\pgfqpoint{3.902474in}{1.161137in}}%
\pgfpathlineto{\pgfqpoint{3.911774in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{3.932234in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{3.943394in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{3.950834in}{1.147190in}}%
\pgfpathlineto{\pgfqpoint{3.956414in}{1.149412in}}%
\pgfpathlineto{\pgfqpoint{3.971294in}{1.152391in}}%
\pgfpathlineto{\pgfqpoint{3.991754in}{1.151494in}}%
\pgfpathlineto{\pgfqpoint{3.997334in}{1.153646in}}%
\pgfpathlineto{\pgfqpoint{4.008494in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.154363in}}%
\pgfpathlineto{\pgfqpoint{4.064294in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{4.082894in}{1.152648in}}%
\pgfpathlineto{\pgfqpoint{4.090334in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{4.095914in}{1.143742in}}%
\pgfpathlineto{\pgfqpoint{4.107074in}{1.138805in}}%
\pgfpathlineto{\pgfqpoint{4.114514in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{4.129394in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{4.140554in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.146134in}{1.146479in}}%
\pgfpathlineto{\pgfqpoint{4.161014in}{1.157454in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{1.160134in}}%
\pgfpathlineto{\pgfqpoint{4.181474in}{1.164474in}}%
\pgfpathlineto{\pgfqpoint{4.188914in}{1.167488in}}%
\pgfpathlineto{\pgfqpoint{4.196354in}{1.166200in}}%
\pgfpathlineto{\pgfqpoint{4.231694in}{1.148163in}}%
\pgfpathlineto{\pgfqpoint{4.237274in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{4.259594in}{1.135530in}}%
\pgfpathlineto{\pgfqpoint{4.268894in}{1.133805in}}%
\pgfpathlineto{\pgfqpoint{4.281914in}{1.131562in}}%
\pgfpathlineto{\pgfqpoint{4.287494in}{1.132825in}}%
\pgfpathlineto{\pgfqpoint{4.302374in}{1.139426in}}%
\pgfpathlineto{\pgfqpoint{4.317254in}{1.140228in}}%
\pgfpathlineto{\pgfqpoint{4.333994in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{4.341434in}{1.139913in}}%
\pgfpathlineto{\pgfqpoint{4.350734in}{1.144602in}}%
\pgfpathlineto{\pgfqpoint{4.358174in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{4.373054in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{4.382354in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{4.393514in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{4.402814in}{1.138518in}}%
\pgfpathlineto{\pgfqpoint{4.404674in}{1.138838in}}%
\pgfpathlineto{\pgfqpoint{4.421414in}{1.152947in}}%
\pgfpathlineto{\pgfqpoint{4.428854in}{1.159384in}}%
\pgfpathlineto{\pgfqpoint{4.434434in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{4.441874in}{1.159713in}}%
\pgfpathlineto{\pgfqpoint{4.462334in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{4.469774in}{1.151094in}}%
\pgfpathlineto{\pgfqpoint{4.479074in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{4.484654in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{4.492094in}{1.160729in}}%
\pgfpathlineto{\pgfqpoint{4.497674in}{1.157528in}}%
\pgfpathlineto{\pgfqpoint{4.519994in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{4.525574in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{4.531154in}{1.122695in}}%
\pgfpathlineto{\pgfqpoint{4.534874in}{1.122088in}}%
\pgfpathlineto{\pgfqpoint{4.566494in}{1.134598in}}%
\pgfpathlineto{\pgfqpoint{4.572074in}{1.133271in}}%
\pgfpathlineto{\pgfqpoint{4.577654in}{1.130904in}}%
\pgfpathlineto{\pgfqpoint{4.596254in}{1.130381in}}%
\pgfpathlineto{\pgfqpoint{4.603694in}{1.132096in}}%
\pgfpathlineto{\pgfqpoint{4.624154in}{1.138827in}}%
\pgfpathlineto{\pgfqpoint{4.631594in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{4.642754in}{1.137432in}}%
\pgfpathlineto{\pgfqpoint{4.650194in}{1.135612in}}%
\pgfpathlineto{\pgfqpoint{4.657634in}{1.133215in}}%
\pgfpathlineto{\pgfqpoint{4.663214in}{1.134058in}}%
\pgfpathlineto{\pgfqpoint{4.670654in}{1.136684in}}%
\pgfpathlineto{\pgfqpoint{4.679954in}{1.140983in}}%
\pgfpathlineto{\pgfqpoint{4.691114in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{4.700414in}{1.146047in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{4.719014in}{1.149388in}}%
\pgfpathlineto{\pgfqpoint{4.733894in}{1.151449in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{1.153141in}}%
\pgfpathlineto{\pgfqpoint{4.756214in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{4.761794in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{4.772954in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{4.780394in}{1.145891in}}%
\pgfpathlineto{\pgfqpoint{4.787834in}{1.150582in}}%
\pgfpathlineto{\pgfqpoint{4.795274in}{1.154776in}}%
\pgfpathlineto{\pgfqpoint{4.804574in}{1.159817in}}%
\pgfpathlineto{\pgfqpoint{4.810154in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{4.815734in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{4.821314in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{4.828754in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{4.836194in}{1.146182in}}%
\pgfpathlineto{\pgfqpoint{4.841774in}{1.146756in}}%
\pgfpathlineto{\pgfqpoint{4.847354in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{4.858514in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{4.864094in}{1.160310in}}%
\pgfpathlineto{\pgfqpoint{4.871534in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{4.877114in}{1.160455in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{1.156173in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{4.916174in}{1.145970in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{4.929194in}{1.150805in}}%
\pgfpathlineto{\pgfqpoint{4.932914in}{1.150277in}}%
\pgfpathlineto{\pgfqpoint{4.944074in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{4.955234in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{4.964534in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{4.975694in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{4.983134in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{4.990574in}{1.143248in}}%
\pgfpathlineto{\pgfqpoint{4.998014in}{1.147413in}}%
\pgfpathlineto{\pgfqpoint{5.003594in}{1.149230in}}%
\pgfpathlineto{\pgfqpoint{5.014754in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{5.025914in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{5.035214in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{5.048234in}{1.164972in}}%
\pgfpathlineto{\pgfqpoint{5.053814in}{1.164927in}}%
\pgfpathlineto{\pgfqpoint{5.055674in}{1.165020in}}%
\pgfpathlineto{\pgfqpoint{5.055674in}{1.165020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.232654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.152394in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602394in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{0.824617in}{1.093766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913505in,y=1.054877in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Predictive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602394in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{0.824617in}{0.938827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913505in,y=0.899938in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Periodic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plot_prob_distr_all-0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.618373in}{1.061227in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.618373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.618373in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.061227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.375154in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{0.375154in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{0.952654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877992in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{0.915171in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{0.915171in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{0.877992in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924466in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{0.961645in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{0.961645in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{0.924466in}{0.910867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970940in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.008119in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.008119in}{0.764836in}}%
\pgfpathlineto{\pgfqpoint{0.970940in}{0.764836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017414in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.054593in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.054593in}{0.754804in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{0.754804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063888in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{0.743650in}}%
\pgfpathlineto{\pgfqpoint{1.063888in}{0.743650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110362in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.147541in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.147541in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.110362in}{0.731702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156836in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.194015in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.194015in}{0.715684in}}%
\pgfpathlineto{\pgfqpoint{1.156836in}{0.715684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203310in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.240489in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.240489in}{0.713187in}}%
\pgfpathlineto{\pgfqpoint{1.203310in}{0.713187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249784in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{1.249784in}{0.705115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296258in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.706059in}}%
\pgfpathlineto{\pgfqpoint{1.296258in}{0.706059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342732in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.379911in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.379911in}{0.680303in}}%
\pgfpathlineto{\pgfqpoint{1.342732in}{0.680303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389206in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.426385in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.426385in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{1.389206in}{0.656370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435680in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{0.636770in}}%
\pgfpathlineto{\pgfqpoint{1.435680in}{0.636770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482153in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.519333in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.519333in}{0.609501in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.609501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528627in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.565807in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.565807in}{0.564363in}}%
\pgfpathlineto{\pgfqpoint{1.528627in}{0.564363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575101in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.612281in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.612281in}{0.724869in}}%
\pgfpathlineto{\pgfqpoint{1.575101in}{0.724869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807471in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.807471in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853945in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.891124in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.891124in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{0.855501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900419in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.937598in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.937598in}{0.724869in}}%
\pgfpathlineto{\pgfqpoint{1.900419in}{0.724869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946893in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.984072in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{1.984072in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.946893in}{0.731702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993367in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.030546in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.030546in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.993367in}{0.731702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039841in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.077020in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.077020in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{0.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086315in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.123494in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.123494in}{0.726990in}}%
\pgfpathlineto{\pgfqpoint{2.086315in}{0.726990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132789in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{2.132789in}{0.734885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179263in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.216442in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.216442in}{0.733629in}}%
\pgfpathlineto{\pgfqpoint{2.179263in}{0.733629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225737in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.262916in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.262916in}{0.715684in}}%
\pgfpathlineto{\pgfqpoint{2.225737in}{0.715684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272211in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.309390in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.309390in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{2.272211in}{0.734260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318685in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.355864in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.355864in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{2.318685in}{0.745814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365159in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{0.720426in}}%
\pgfpathlineto{\pgfqpoint{2.365159in}{0.720426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411633in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.448812in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.448812in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{2.411633in}{0.746345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458107in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{0.750453in}}%
\pgfpathlineto{\pgfqpoint{2.458107in}{0.750453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504581in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{2.504581in}{0.827712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736951in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.774130in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.774130in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.736951in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783425in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.820604in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.820604in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{2.783425in}{0.903174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829899in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.650424in}}%
\pgfpathlineto{\pgfqpoint{2.829899in}{0.650424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876373in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.913552in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.913552in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{2.876373in}{0.641622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922847in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.960026in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{2.960026in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{0.605698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969321in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.006500in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.006500in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{2.969321in}{0.605698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015795in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.052974in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.052974in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{3.015795in}{0.499926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062269in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.099448in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.099448in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.062269in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108743in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.145922in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.145922in}{0.402436in}}%
\pgfpathlineto{\pgfqpoint{3.108743in}{0.402436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155217in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.192396in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.192396in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.155217in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201691in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.238870in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.238870in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.201691in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248165in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.285344in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.285344in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.248165in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294638in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.294638in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341112in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.378292in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.378292in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.341112in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387586in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.424766in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.424766in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.387586in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434060in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.471240in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.471240in}{0.898594in}}%
\pgfpathlineto{\pgfqpoint{3.434060in}{0.898594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666430in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.703609in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.703609in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.666430in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712904in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.750083in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.750083in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{3.712904in}{0.948063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759378in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.796557in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.796557in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{3.759378in}{0.700195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805852in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.684248in}}%
\pgfpathlineto{\pgfqpoint{3.805852in}{0.684248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852326in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.889505in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.889505in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{3.852326in}{0.605698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898800in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.935979in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.935979in}{0.548671in}}%
\pgfpathlineto{\pgfqpoint{3.898800in}{0.548671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945274in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.982453in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{3.982453in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{3.945274in}{0.499926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991748in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.028927in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.028927in}{0.479695in}}%
\pgfpathlineto{\pgfqpoint{3.991748in}{0.479695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038222in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.075401in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.075401in}{0.402436in}}%
\pgfpathlineto{\pgfqpoint{4.038222in}{0.402436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084696in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.121875in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.121875in}{0.402436in}}%
\pgfpathlineto{\pgfqpoint{4.084696in}{0.402436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131170in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.168349in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.168349in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.131170in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177644in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.214823in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.214823in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.177644in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224118in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.261297in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.261297in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.224118in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270592in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.307771in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.307771in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.270592in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317066in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.354245in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.354245in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.317066in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.375154in}}{\pgfqpoint{3.875000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363540in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.400719in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.400719in}{-161.524680in}}%
\pgfpathlineto{\pgfqpoint{4.363540in}{-161.524680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072286in, y=0.249383in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Agent 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011367in, y=0.127778in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (self-built)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001766in, y=0.249383in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Agent 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950010in, y=0.127778in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (Quanser)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901731in, y=0.249383in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Agent 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727230in, y=0.127778in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (sim. disturbed)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831210in, y=0.249383in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Agent 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910918in, y=0.127778in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (sim.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{0.564363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486576in, y=0.525783in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{0.726290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427547in, y=0.687710in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{0.888217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368519in, y=0.849637in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.366582in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Transmitted}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291358in, y=0.454450in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont priorities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.375154in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{0.952654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.375154in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{0.375154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.826161in}{0.632835in}}{\pgfqpoint{0.581250in}{0.086625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826161in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{4.828432in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{5.405140in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{5.407411in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{5.407411in}{0.719460in}}%
\pgfpathlineto{\pgfqpoint{5.405140in}{0.719460in}}%
\pgfpathlineto{\pgfqpoint{4.828432in}{0.719460in}}%
\pgfpathlineto{\pgfqpoint{4.826161in}{0.719460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830000in}{0.631227in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.580000in,height=0.090000in]{plot_prob_distr_all-0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826161in,y=0.584224in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont low}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407411in,y=0.584224in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont high}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116786in,y=0.860458in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Priority measure}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plot_sched_msgs_periodic-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.451855in}{1.421358in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.451855in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.451855in}{1.421358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.421358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.351855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.351855in}{1.282778in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{1.282778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{0.748355in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{1.213355in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.515605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.515605in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{1.445855in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{1.678355in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{1.910855in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.143355in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.445605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.445605in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.678105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.678105in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.608355in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.910605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.910605in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.840855in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.143105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.143105in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{3.073355in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.375605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.375605in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{3.305855in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{3.538355in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.840605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.840605in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{3.770855in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.073105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.073105in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{4.003355in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{4.235855in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{4.468355in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.770605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.770605in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.003105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.003105in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.235605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.235605in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{5.165855in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.887855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.887855in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.120355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.120355in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.515605in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.050355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.050355in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.282855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.282855in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{2.445605in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{2.678105in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.980355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.980355in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{2.910605in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.212855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.212855in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{3.143105in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.445355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.445355in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{3.375605in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.910355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.910355in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{3.840605in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.142855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.142855in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{4.073105in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.375355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.375355in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{4.770605in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.072855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.072855in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{5.003105in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.305355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.305355in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{5.235605in}{0.657538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545605in, y=0.474197in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{0.897778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427547in, y=0.859197in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{1.282778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368519in, y=1.244197in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.666486in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allocated}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291358in, y=0.672678in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{1.282778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.351855in}{0.512778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096855in,y=0.127778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Agent ID ( }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574855in,y=0.127778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim. }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800855in,y=0.127778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont / Real Pendulum) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004852in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.182778in}}%
\pgfpathlineto{\pgfqpoint{4.004852in}{1.182778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315963in,y=1.105000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Before disturbance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004852in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{4.004852in}{1.027839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315963in,y=0.950062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont During disturbance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plot_sched_msgs_predictive-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.451855in}{1.382778in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.451855in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.451855in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.382778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.351855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.351855in}{1.282778in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{1.282778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{0.517616in}}%
\pgfpathlineto{\pgfqpoint{0.748355in}{0.517616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.703541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.213355in}{0.639262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.515605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.515605in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{1.445855in}{0.516234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.676586in}}%
\pgfpathlineto{\pgfqpoint{1.678355in}{0.676586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.849378in}}%
\pgfpathlineto{\pgfqpoint{1.910855in}{0.849378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{2.143355in}{0.844540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.445605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.445605in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{0.995907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.678105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.678105in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{2.608355in}{0.513469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.910605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.910605in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{2.840855in}{0.514160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.143105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.143105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.073355in}{0.512778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.375605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.375605in}{0.514851in}}%
\pgfpathlineto{\pgfqpoint{3.305855in}{0.514851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{3.538355in}{0.514160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.840605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.840605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.770855in}{0.512778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.073105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.073105in}{0.516925in}}%
\pgfpathlineto{\pgfqpoint{4.003355in}{0.516925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{0.516925in}}%
\pgfpathlineto{\pgfqpoint{4.235855in}{0.516925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{4.468355in}{0.513469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.770605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.770605in}{0.516925in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{0.516925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.003105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.003105in}{0.514851in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{0.514851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.235605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.235605in}{0.514851in}}%
\pgfpathlineto{\pgfqpoint{5.165855in}{0.514851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.887855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.887855in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{0.516234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.120355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.120355in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{0.603321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{0.614380in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{0.614380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{0.514851in}}%
\pgfpathlineto{\pgfqpoint{1.515605in}{0.514851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{0.568072in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.568072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.050355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.050355in}{0.713218in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.713218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.282855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.282855in}{0.720821in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{0.720821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{0.829334in}}%
\pgfpathlineto{\pgfqpoint{2.445605in}{0.829334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{2.678105in}{0.514160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.980355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.980355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.910605in}{0.512778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.212855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.212855in}{1.246111in}}%
\pgfpathlineto{\pgfqpoint{3.143105in}{1.246111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.445355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.445355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.375605in}{0.512778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{0.514160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.910355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.910355in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{3.840605in}{0.514160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.142855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.142855in}{0.515542in}}%
\pgfpathlineto{\pgfqpoint{4.073105in}{0.515542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.375355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.375355in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{0.514160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{0.513469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{4.770605in}{0.514160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003105in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.072855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.072855in}{0.515542in}}%
\pgfpathlineto{\pgfqpoint{5.003105in}{0.515542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701855in}{0.512778in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235605in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.305355in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.305355in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{5.235605in}{0.516234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003105in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003105in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235605in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235605in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545605in, y=0.474197in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{0.858364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427547in, y=0.819783in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701855in}{1.203950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368519in, y=1.165369in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.666486in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allocated}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291358in, y=0.672678in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{1.282778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701855in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{5.351855in}{0.512778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096855in,y=0.127778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Agent ID ( }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574855in,y=0.127778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim. }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800855in,y=0.127778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont / Real Pendulum) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004852in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.182778in}}%
\pgfpathlineto{\pgfqpoint{4.004852in}{1.182778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315963in,y=1.105000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Before disturbance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004852in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{4.004852in}{1.027839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315963in,y=0.950062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont During disturbance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/warmstart_hist-16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.376893in}{1.422817in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.376893in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.376893in}{1.422817in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.422817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538350in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.188350in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.188350in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{0.538350in}{1.232654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198185in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.252506in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.252506in}{0.463523in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{0.463523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252506in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{0.468735in}}%
\pgfpathlineto{\pgfqpoint{1.252506in}{0.468735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306827in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.361149in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.361149in}{0.481331in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{0.481331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361149in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.415470in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.415470in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{1.361149in}{0.540399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415470in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{0.569065in}}%
\pgfpathlineto{\pgfqpoint{1.415470in}{0.569065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469791in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.524113in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.524113in}{0.710222in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{0.710222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524113in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.578434in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.578434in}{0.747140in}}%
\pgfpathlineto{\pgfqpoint{1.524113in}{0.747140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578434in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.632755in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.632755in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{1.578434in}{0.938462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632755in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{1.021419in}}%
\pgfpathlineto{\pgfqpoint{1.632755in}{1.021419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687076in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{1.110674in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{1.110674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741398in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.795719in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.795719in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{0.912620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795719in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{1.187333in}}%
\pgfpathlineto{\pgfqpoint{1.795719in}{1.187333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850040in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.904362in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.904362in}{1.217519in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{1.217519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904362in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.958683in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.958683in}{0.916528in}}%
\pgfpathlineto{\pgfqpoint{1.904362in}{0.916528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958683in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{1.084831in}}%
\pgfpathlineto{\pgfqpoint{1.958683in}{1.084831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013004in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.067326in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.067326in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{0.822931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067326in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.121647in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.121647in}{0.937159in}}%
\pgfpathlineto{\pgfqpoint{2.067326in}{0.937159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121647in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.175968in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.175968in}{0.752352in}}%
\pgfpathlineto{\pgfqpoint{2.121647in}{0.752352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175968in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{0.713914in}}%
\pgfpathlineto{\pgfqpoint{2.175968in}{0.713914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230289in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.284611in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.284611in}{0.642467in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{0.642467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284611in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.338932in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.338932in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{2.284611in}{0.712611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338932in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.393253in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.393253in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{2.338932in}{0.626179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393253in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.447575in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.447575in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{2.393253in}{0.637472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447575in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.501896in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.501896in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{2.447575in}{0.557121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501896in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.556217in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.556217in}{0.594691in}}%
\pgfpathlineto{\pgfqpoint{2.501896in}{0.594691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556217in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.610539in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.610539in}{0.535839in}}%
\pgfpathlineto{\pgfqpoint{2.556217in}{0.535839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610539in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.664860in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.664860in}{0.485457in}}%
\pgfpathlineto{\pgfqpoint{2.610539in}{0.485457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664860in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.719181in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.719181in}{0.507825in}}%
\pgfpathlineto{\pgfqpoint{2.664860in}{0.507825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719181in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.773502in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.773502in}{0.490017in}}%
\pgfpathlineto{\pgfqpoint{2.719181in}{0.490017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773502in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.827824in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.827824in}{0.511951in}}%
\pgfpathlineto{\pgfqpoint{2.773502in}{0.511951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827824in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.882145in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.882145in}{0.491755in}}%
\pgfpathlineto{\pgfqpoint{2.827824in}{0.491755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882145in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.936466in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.936466in}{0.504567in}}%
\pgfpathlineto{\pgfqpoint{2.882145in}{0.504567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936466in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.990788in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.990788in}{0.501961in}}%
\pgfpathlineto{\pgfqpoint{2.936466in}{0.501961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990788in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.045109in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.045109in}{0.492840in}}%
\pgfpathlineto{\pgfqpoint{2.990788in}{0.492840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045109in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.099430in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.099430in}{0.490234in}}%
\pgfpathlineto{\pgfqpoint{3.045109in}{0.490234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099430in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.153752in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.153752in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{3.099430in}{0.496532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153752in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.208073in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.208073in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{3.153752in}{0.505002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208073in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.262394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.262394in}{0.523026in}}%
\pgfpathlineto{\pgfqpoint{3.208073in}{0.523026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.316715in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.316715in}{0.574060in}}%
\pgfpathlineto{\pgfqpoint{3.262394in}{0.574060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316715in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.371037in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.371037in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{3.316715in}{0.538662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371037in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.425358in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.425358in}{0.565373in}}%
\pgfpathlineto{\pgfqpoint{3.371037in}{0.565373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425358in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.479679in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.479679in}{0.526718in}}%
\pgfpathlineto{\pgfqpoint{3.425358in}{0.526718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479679in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.534001in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.534001in}{0.545828in}}%
\pgfpathlineto{\pgfqpoint{3.479679in}{0.545828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534001in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.588322in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.588322in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{3.534001in}{0.525632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588322in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.642643in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.642643in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{3.588322in}{0.551258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642643in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.696965in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.696965in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{3.642643in}{0.537576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696965in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.751286in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.751286in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{3.696965in}{0.588610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751286in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.805607in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.805607in}{0.556252in}}%
\pgfpathlineto{\pgfqpoint{3.751286in}{0.556252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805607in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.859928in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.859928in}{0.559727in}}%
\pgfpathlineto{\pgfqpoint{3.805607in}{0.559727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859928in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.914250in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.914250in}{0.514122in}}%
\pgfpathlineto{\pgfqpoint{3.859928in}{0.514122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914250in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.968571in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.968571in}{0.509996in}}%
\pgfpathlineto{\pgfqpoint{3.914250in}{0.509996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968571in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.022892in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.022892in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{3.968571in}{0.505653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022892in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.077214in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.077214in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{4.022892in}{0.486760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077214in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.131535in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.131535in}{0.515860in}}%
\pgfpathlineto{\pgfqpoint{4.077214in}{0.515860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131535in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.185856in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.185856in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{4.131535in}{0.481982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185856in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.240178in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.240178in}{0.497401in}}%
\pgfpathlineto{\pgfqpoint{4.185856in}{0.497401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240178in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.294499in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.294499in}{0.492406in}}%
\pgfpathlineto{\pgfqpoint{4.240178in}{0.492406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294499in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.348820in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.348820in}{0.487628in}}%
\pgfpathlineto{\pgfqpoint{4.294499in}{0.487628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348820in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.403141in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.403141in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{4.348820in}{0.473296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403141in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.457463in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.457463in}{0.472210in}}%
\pgfpathlineto{\pgfqpoint{4.403141in}{0.472210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457463in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.511784in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.511784in}{0.466781in}}%
\pgfpathlineto{\pgfqpoint{4.457463in}{0.466781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511784in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.566105in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.566105in}{0.469387in}}%
\pgfpathlineto{\pgfqpoint{4.511784in}{0.469387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566105in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.620427in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.620427in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{4.566105in}{0.473296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620427in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.674748in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.674748in}{0.466563in}}%
\pgfpathlineto{\pgfqpoint{4.620427in}{0.466563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674748in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{0.468952in}}%
\pgfpathlineto{\pgfqpoint{4.674748in}{0.468952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729069in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.783391in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.783391in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{0.463306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783391in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.837712in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.837712in}{0.464175in}}%
\pgfpathlineto{\pgfqpoint{4.783391in}{0.464175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837712in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.892033in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.892033in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{4.837712in}{0.464609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892033in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.946354in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.946354in}{0.463089in}}%
\pgfpathlineto{\pgfqpoint{4.892033in}{0.463089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946354in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.000676in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.000676in}{0.463089in}}%
\pgfpathlineto{\pgfqpoint{4.946354in}{0.463089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000676in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.054997in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.054997in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{5.000676in}{0.463306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054997in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.109318in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.109318in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{5.054997in}{0.463306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109318in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.163640in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.163640in}{0.463523in}}%
\pgfpathlineto{\pgfqpoint{5.109318in}{0.463523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163640in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.217961in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.217961in}{0.463089in}}%
\pgfpathlineto{\pgfqpoint{5.163640in}{0.463089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217961in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.272282in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.272282in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.217961in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272282in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.326604in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.326604in}{0.462872in}}%
\pgfpathlineto{\pgfqpoint{5.272282in}{0.462872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326604in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.380925in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.380925in}{0.462872in}}%
\pgfpathlineto{\pgfqpoint{5.326604in}{0.462872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380925in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.380925in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435246in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.489567in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.489567in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489567in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.543889in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.543889in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.489567in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543889in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.598210in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.598210in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.543889in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598210in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.652531in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.652531in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.598210in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652531in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.706853in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.706853in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{5.652531in}{0.463306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706853in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.706853in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761174in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.815495in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.815495in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815495in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.869817in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.869817in}{0.462872in}}%
\pgfpathlineto{\pgfqpoint{5.815495in}{0.462872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869817in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.924138in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.924138in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.869817in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924138in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.978459in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.978459in}{0.462872in}}%
\pgfpathlineto{\pgfqpoint{5.924138in}{0.462872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978459in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.032780in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.032780in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.978459in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032780in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.087102in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.087102in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.032780in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087102in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.141423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.141423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.087102in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.195744in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.195744in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.141423in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195744in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.250066in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.250066in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.195744in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250066in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.304387in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.304387in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.250066in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304387in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.358708in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.358708in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.304387in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358708in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.413030in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.413030in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.358708in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413030in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.413030in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467351in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.521672in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.521672in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521672in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.575993in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.575993in}{0.462872in}}%
\pgfpathlineto{\pgfqpoint{6.521672in}{0.462872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575993in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.630315in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.630315in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{6.575993in}{0.463306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781295in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{0.466551in}}%
\pgfpathlineto{\pgfqpoint{1.781295in}{0.466551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844976in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{0.468778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908658in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.972340in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.972340in}{0.483994in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{0.483994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972340in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.036022in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.036022in}{0.518137in}}%
\pgfpathlineto{\pgfqpoint{1.972340in}{0.518137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036022in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.099703in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.099703in}{0.563042in}}%
\pgfpathlineto{\pgfqpoint{2.036022in}{0.563042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099703in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.163385in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.163385in}{0.638936in}}%
\pgfpathlineto{\pgfqpoint{2.099703in}{0.638936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163385in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.227067in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.227067in}{0.826538in}}%
\pgfpathlineto{\pgfqpoint{2.163385in}{0.826538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227067in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.290749in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.290749in}{0.893896in}}%
\pgfpathlineto{\pgfqpoint{2.227067in}{0.893896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290749in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.354430in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.354430in}{1.051993in}}%
\pgfpathlineto{\pgfqpoint{2.290749in}{1.051993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354430in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{0.998552in}}%
\pgfpathlineto{\pgfqpoint{2.354430in}{0.998552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418112in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{1.063869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481794in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.545476in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.545476in}{1.131784in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{1.131784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545476in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.609157in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.609157in}{1.087064in}}%
\pgfpathlineto{\pgfqpoint{2.545476in}{1.087064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609157in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.672839in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.672839in}{1.101352in}}%
\pgfpathlineto{\pgfqpoint{2.609157in}{1.101352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672839in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.736521in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.736521in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{2.672839in}{0.884247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736521in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.800203in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.800203in}{0.922472in}}%
\pgfpathlineto{\pgfqpoint{2.736521in}{0.922472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800203in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.863884in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.863884in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{2.800203in}{0.844166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863884in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.927566in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.927566in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{2.863884in}{0.788312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927566in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.991248in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.991248in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{2.927566in}{0.753427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991248in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.054930in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.054930in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{2.991248in}{0.646730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054930in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.118611in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.118611in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{3.054930in}{0.677162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118611in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.182293in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.182293in}{0.562300in}}%
\pgfpathlineto{\pgfqpoint{3.118611in}{0.562300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182293in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.245975in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.245975in}{0.578073in}}%
\pgfpathlineto{\pgfqpoint{3.182293in}{0.578073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245975in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.309657in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.309657in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{3.245975in}{0.577516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309657in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.373338in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.373338in}{0.544672in}}%
\pgfpathlineto{\pgfqpoint{3.309657in}{0.544672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373338in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{0.518137in}}%
\pgfpathlineto{\pgfqpoint{3.373338in}{0.518137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437020in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.500702in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.500702in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{0.515725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500702in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.564384in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.564384in}{0.499395in}}%
\pgfpathlineto{\pgfqpoint{3.500702in}{0.499395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564384in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.628065in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.628065in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{3.564384in}{0.485664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628065in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.691747in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.691747in}{0.488447in}}%
\pgfpathlineto{\pgfqpoint{3.628065in}{0.488447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691747in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.755429in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.755429in}{0.502550in}}%
\pgfpathlineto{\pgfqpoint{3.691747in}{0.502550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755429in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{0.504777in}}%
\pgfpathlineto{\pgfqpoint{3.755429in}{0.504777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819111in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.882792in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.882792in}{0.493086in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{0.493086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882792in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.946474in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.946474in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{3.882792in}{0.495313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946474in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.010156in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.010156in}{0.485107in}}%
\pgfpathlineto{\pgfqpoint{3.946474in}{0.485107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010156in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.073838in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.073838in}{0.484922in}}%
\pgfpathlineto{\pgfqpoint{4.010156in}{0.484922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073838in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.137519in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.137519in}{0.498839in}}%
\pgfpathlineto{\pgfqpoint{4.073838in}{0.498839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137519in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{0.494571in}}%
\pgfpathlineto{\pgfqpoint{4.137519in}{0.494571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201201in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.264883in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.264883in}{0.520549in}}%
\pgfpathlineto{\pgfqpoint{4.201201in}{0.520549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264883in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.328565in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.328565in}{0.488818in}}%
\pgfpathlineto{\pgfqpoint{4.264883in}{0.488818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328565in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.392246in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.392246in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{4.328565in}{0.500138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392246in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.455928in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.455928in}{0.483994in}}%
\pgfpathlineto{\pgfqpoint{4.392246in}{0.483994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455928in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{4.455928in}{0.480654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519610in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.583292in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.583292in}{0.479726in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{0.479726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583292in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.646973in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.646973in}{0.489561in}}%
\pgfpathlineto{\pgfqpoint{4.583292in}{0.489561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646973in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.710655in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.710655in}{0.477314in}}%
\pgfpathlineto{\pgfqpoint{4.646973in}{0.477314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710655in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.774337in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.774337in}{0.489375in}}%
\pgfpathlineto{\pgfqpoint{4.710655in}{0.489375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774337in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.838019in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.838019in}{0.476200in}}%
\pgfpathlineto{\pgfqpoint{4.774337in}{0.476200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838019in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.901700in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.901700in}{0.471005in}}%
\pgfpathlineto{\pgfqpoint{4.838019in}{0.471005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901700in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{4.901700in}{0.465252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965382in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.029064in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.029064in}{0.466366in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{0.466366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029064in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.092746in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.092746in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{5.029064in}{0.465623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092746in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.156427in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.156427in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{5.092746in}{0.465623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156427in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.220109in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.220109in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{5.156427in}{0.470448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220109in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.283791in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.283791in}{0.463953in}}%
\pgfpathlineto{\pgfqpoint{5.220109in}{0.463953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283791in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.347473in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.347473in}{0.463953in}}%
\pgfpathlineto{\pgfqpoint{5.283791in}{0.463953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347473in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.411154in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.411154in}{0.463768in}}%
\pgfpathlineto{\pgfqpoint{5.347473in}{0.463768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411154in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.474836in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.474836in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{5.411154in}{0.464139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474836in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.538518in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.538518in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{5.474836in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538518in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.602200in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.602200in}{0.463953in}}%
\pgfpathlineto{\pgfqpoint{5.538518in}{0.463953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602200in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.665881in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.665881in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{5.602200in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665881in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.729563in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.729563in}{0.463582in}}%
\pgfpathlineto{\pgfqpoint{5.665881in}{0.463582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729563in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.793245in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.793245in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{5.729563in}{0.462840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793245in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{5.793245in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856927in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.920608in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.920608in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.856927in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920608in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.984290in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.984290in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{5.920608in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984290in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.047972in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.047972in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{5.984290in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047972in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.111654in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.111654in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{6.047972in}{0.462840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111654in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.175335in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.175335in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.111654in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175335in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.239017in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.239017in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.175335in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239017in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.302699in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.302699in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{6.239017in}{0.464139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302699in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.366381in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.366381in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{6.302699in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366381in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.430062in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.430062in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{6.366381in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430062in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.493744in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.493744in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{6.430062in}{0.465252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493744in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.557426in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.557426in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.493744in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557426in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.621108in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.621108in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{6.557426in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621108in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.684789in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.684789in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.621108in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684789in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.748471in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.748471in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{6.684789in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748471in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.812153in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.812153in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{6.748471in}{0.462840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812153in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.875835in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.875835in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{6.812153in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875835in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.939516in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.939516in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{6.875835in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939516in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.003198in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.003198in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.939516in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.003198in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.066880in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.066880in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{7.003198in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066880in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.130562in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.130562in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{7.066880in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130562in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.194243in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.194243in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{7.130562in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194243in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.257925in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.257925in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.194243in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257925in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.321607in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.321607in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.257925in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321607in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.385289in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.385289in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{7.321607in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385289in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.448970in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.448970in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{7.385289in}{0.463211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448970in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.512652in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.512652in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.448970in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512652in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.576334in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.576334in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{7.512652in}{0.462840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576334in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.640016in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.640016in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{7.576334in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.640016in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.703697in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.703697in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{7.640016in}{0.462840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703697in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.767379in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.767379in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.703697in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.767379in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.831061in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.831061in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{7.767379in}{0.462840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831061in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.894743in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.894743in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.831061in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894743in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.958424in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.958424in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.894743in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958424in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{8.022106in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{8.022106in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{7.958424in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022106in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{8.085788in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{8.085788in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{8.022106in}{0.462840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.085788in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{8.149470in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{8.149470in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{8.085788in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538350in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538350in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468350in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468350in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398350in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398350in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328350in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328350in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258350in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258350in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188350in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188350in,y=0.365432in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863350in,y=0.211111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Latency [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538350in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382099in, y=0.424074in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538350in}{0.689125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382099in, y=0.650545in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538350in}{0.915596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382099in, y=0.877015in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538350in}{1.142066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382099in, y=1.103486in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.581833in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298766in, y=0.573673in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont density [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.965435in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.965435in}{1.232654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538350in}{0.462654in}}{\pgfqpoint{4.650000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594580in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.594580in}{1.232654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538350in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.538350in}{1.232654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538350in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.188350in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965435in,y=1.255302in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont median=30.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594580in,y=1.255302in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont median=44.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842889in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{3.842889in}{1.132654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154000in,y=1.054877in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont With warmstart}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842889in}{0.899938in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{0.899938in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{3.842889in}{0.977716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154000in,y=0.899938in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Without warmstart}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/cartPole.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=5,minimum height=0.1]
\tikzset{>=latex};
\draw(0.5,0.35)rectangle(-0.5,-0.35);
\draw[fill=white](-0.25,-0.5)circle(0.2);
\draw[fill=white](0.25,-0.5)circle(0.2);
\draw[ultra thick,lightgray](0,0)node(cart){}--(1,2.5);
\draw[fill=black](1,2.5)circle(0.2)node(pole){};
\draw[dashed] (0,0.5) -- (0,2.5)node(top){};
\draw[fill=black](0,0)circle(0.05);
\draw[fill=black](-0.25,-0.5)circle(0.025);
\draw[fill=black](0.25,-0.5)circle(0.025);
\node[ground,minimum width=115,anchor=north](floor)at(0,-0.7){};
\draw(floor.north east)--(floor.north west);
    \draw pic[" ",draw=black, -,  angle eccentricity=1.5,angle radius =
    2cm] {angle = pole--cart--top};
\draw[->](1.1,0)node[right]{Cart} -- (0.6,0);
\draw[->] (1.1,1.1)node[right]{Pole} -- (0.55,1.1);
\draw([shift={(0,-0.2cm)}]floor.south west) -- node[midway,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:0,fill=black]{}
node[pos=0,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:-25,fill=black]{}
node[pos=1,draw,rectangle,inner sep = 0, minimum width=0.1em, minimum height=0.4em,label=below:25,fill=black]{}
([shift={(0,-0.2cm)}]floor.south east);
\draw[->] (-1.5,-0.1)node[above]{Track} -- (-1.5,-0.6);
\node[below = 2em of floor,inner sep = 0]{Cart position $s$ [\si{\centi\meter}]};
\draw[->](-0.5,1.6)node[left, align=center]{Pole\\angle\\$\theta$ [\si{\degree}]} -- (0.3,1.6);
\end{tikzpicture}


==> tikz/overview2.tex <==

\definecolor{pred_color}{RGB}{255, 127, 14}
\definecolor{periodic_color}{RGB}{0, 0, 0}
\definecolor{etc_color}{RGB}{44, 160, 44}
\definecolor{stc_color}{RGB}{31, 119, 180}
\definecolor{red_color}{RGB}{189, 0, 0}


\begin{tikzpicture}
\begin{axis}[
 domain=0:100,
  width=\textwidth,
 height=0.32\textheight,
axis lines = left,
xlabel={Time},
xmin=0, xmax=145,
ylabel={Generated traffic},
label style={font=\small},
ymin=10, ymax=110,
 ticks = none,
 x axis line style={shorten >=105, shorten <=0},
 x label style={at={(axis description cs:0.36,0)},anchor=north},
 legend style={font=\scriptsize, at={(axis cs:2,115)},anchor=north west, draw=none, /tikz/every even column/.append style={column sep=0.1cm}},
 legend columns=3,
 legend cell align={left},
]

\addplot[thick, etc_color]
table[row sep = crcr]{
0       50\\
7.5      50\\
7.5      40\\
12.5    40\\
12.5    30\\
16      30\\
16      37.5\\
20      37.5\\
20      87\\
23      87\\
23      67.5\\
26      67.5\\
26      63\\
30      63\\
30      50\\
34.5    50\\
34.5    45\\
40      45\\
40      35\\
49      35\\
49      42.5\\
60      42.5\\
60      95\\
63      95\\
63      86\\
70      86\\
70      66\\
77      66\\
77      60\\
81      60\\
81      43\\
88      43\\
92      43\\
92      38\\
95      38\\
95      42\\
100     42\\
};
\addlegendentry{Event-triggered control}

\node [] (per_ctrl) at(105,115) {};

\addplot[thick, periodic_color, forget plot] {100} node[pos=1.25] (periodic_helper) {};
\node [periodic_color, anchor=west, align=left, font=\footnotesize\linespread{0.8}\selectfont] at(per_ctrl.west|-periodic_helper) (periodic_control)
{Periodic control\\($>\nMsgCntrl$ messages)};


\addplot[dashed, thick, gray, forget plot] {70}node[pos=1.25](bandwidth_helper){};
\draw[pattern=north east lines, opacity=0.15] (0,0) rectangle (100, 30);

\node [gray, anchor=west, align=left, font=\footnotesize\linespread{0.8}\selectfont] at(per_ctrl.west|-bandwidth_helper)(bandwidth)
{\textit{Max. network bandwidth}\\($\nMsg=\nMsgCntrl+\nMsgApp$ \textit{messages)}};

\draw [red_color,decorate,very thick,decoration={brace},yshift=0pt,xshift=5pt]
(100,99) -- (100,71)node [midway](overload_helper) 
{};

\node [red_color, anchor=west] at(per_ctrl.west|-overload_helper)(overload){\footnotesize{\textbf{Overload}}};
\draw[fill=red_color, draw=none, opacity=0.1] (0,70) rectangle (100, 100);

\draw [decorate,decoration={brace},thick,yshift=0pt,xshift=5pt]
(100,69) -- (100,31) node [midway] (ctrl_traffic_helper) {};

\node [black, anchor=west, align=left, font=\footnotesize\linespread{0.8}\selectfont] at(per_ctrl.west|-ctrl_traffic_helper)(ctrl_traffic)
{Reserved for control\\traffic ($\le \nMsgCntrl$ messages)};

\draw [decorate,decoration={brace},thick,yshift=0pt,xshift=5pt]
(100,29) -- (100,11) node [midway](reserved_helper) 
{};

\node [black, anchor=west, align=left, font=\footnotesize\linespread{0.8}\selectfont] at(per_ctrl.west|-reserved_helper)(ctrl_traffic)
{Reserved for application\\traffic ($\le \nMsgApp$ messages)};

\addplot[thick, stc_color]
table[row sep = crcr]{
0       60\\
8.5     60\\
8.5     35\\
11      35\\
11      33\\
14      33\\
14      35\\
20      35\\
20      45\\
30      45\\
30      92.5\\
33      92.5\\
33      85\\
35      85\\
35      64\\
45      64\\
45      54\\
54      54\\
54      40\\
63      40\\
63		45\\
68		45\\
68      92\\
80      92\\
80      78\\
83      78\\
83      62\\
92      62\\
92      50\\
100     50\\
};
\addlegendentry{Self-triggered control}




\addplot[ultra thick, pred_color]
table[row sep = crcr]{
0       50\\
10      50\\
10      35\\
15      35\\
15      40\\
22.5    40\\
22.5    70\\
25.5    70\\
25.5    65\\
27.5    65\\
27.5    50\\
35      50\\
35      35\\
40      35\\
40      45\\
46      45\\
46      33.5\\
53      33.5\\
53      47\\
62.5    47\\
62.5    70\\
78      70\\
78      57.5\\
80      57.5\\
80      45\\
84      45\\
84      35\\
90      35\\
90      40\\
100     40\\
};
\addlegendentry{Our approach}

\end{axis}

\end{tikzpicture}

==> tikz/predTrigFramework.tex <==

\scalebox{0.75}{%
\begin{tikzpicture}
	
\begin{scope}[every node/.append style={rectangle, draw=gray, thick, rounded corners, fill=lightgray!50!white, minimum height = 15.5em, text depth = 15em}]
	\node[minimum width=17.5em] (ctrl) {Control System (\secref{sec:control})};
	\node[minimum width=15.5em, right=0.3em of ctrl] (comm) {Communication System (\secref{sec:communication})};
\end{scope}


\node[rectangle, minimum height=2em, minimum width=5em, below right = 2.5em and 1em of ctrl.north west](sys_i){};
\node[block, fill=white,  minimum height=3em, align=center, left = 2em of sys_i](phys_sys){Physical\\System};
\node[block, fill=white, below = 3em of sys_i](ctrl_i){Controller};
\node[circ, fill=white, right = 3em of sys_i](err_sum){};
\node[block, fill=white, below = 10em of err_sum](pred_i){Estimator};
\node[block, fill=white, minimum height=3em, right=2em of err_sum, align=center](viol_prob){Priority\\ Measure};
\coordinate[right = 7.5em of viol_prob](prio_exc_west);
\node[block, fill=white, below right=3em and 2.5em of viol_prob](sched){Scheduler};
\coordinate[below=8.5em of prio_exc_west](state_exc_west);
\node[coord]at($(prio_exc_west)!0.5!(state_exc_west)$)(exc){};
\node[draw, fill=white, right=3.3em of exc, anchor=west, cloud, cloud puffs=17, cloud puff arc=140, aspect=1.0, inner ysep=2.3em, align=center](nw){Wireless\\ Multi-hop\\ Network};
\node[block, fill=white, minimum height=3em, anchor=west, align=center] at (prio_exc_west) (prio_exc){Priority\\ Exchange};
\node[block, fill=white, minimum height=3em, anchor=west, align=center] at (state_exc_west) (state_exc){State\\ Exchange};

\begin{scope}[every node/.append style={draw,very thick,rounded corners,fill=lightgray!20!white, minimum height=2.5em, minimum width=6em}]
	\node at ($(nw)+(30:8em)$) (agent1) {Agent $1$};
	\node at ($(nw)+(-30:8em)$) (agentN) {Agent \nAgent};
\end{scope}
\node at ($(agent1)!0.5!(agentN)$) {$\vdots$};

\coordinate (center) at ($(ctrl.east)!0.5!(comm.west)$);


\node[circ2, fill=black]at($(sys_i.east)!0.5!(err_sum.west)$)(branch_xi){};
\node[circ2, fill=black]at(branch_xi|-ctrl_i)(branch_xi_ctrl){};

\node[coord]at(sched|-state_exc)(switch_center){};

\draw[->] (phys_sys) -- node[midway, above]{$x_i(k)$} (err_sum);
\draw[->] (ctrl_i) -| node[pos=0.35, above]{$u_i(k)$} (phys_sys);
\draw[->] (branch_xi) |- (ctrl_i.east);
\draw[->] (pred_i) -| node[pos=0.85, right]{$\hat{x}_{\Omega_i}(k)$} (ctrl_i);
\draw[->] (pred_i) -- node[midway, right]{$\hat{x}_i(k)$} node[pos=0.9, right]{$-$} (err_sum);
\draw[->] (err_sum) -- node[midway, above]{$\hat{e}_i(k)$} (viol_prob);
\draw[->] (viol_prob) -- node[midway, above]{$P_i^\mathrm{\horizon}(k)$} (prio_exc);
\draw[->] (prio_exc) |- node[pos=0.2,left]{$P_{\jname}^\mathrm{\horizon}(k-1)$} (sched.east);
\draw[->] (viol_prob) |- node[pos=0.65,above]{$P_i^0(k)$} (sched);
\draw (branch_xi_ctrl) |- ($(switch_center)+(-0.75em,0em)$);
\draw[->] ($(switch_center)+(0.75em,0em)$) -- (state_exc);
\draw ($(switch_center)+(-0.75em,0em)$) -- +(1.5em, 0.75em);
\draw[->] (sched.south) -- ($(switch_center)+(0em,0.6em)$);
\draw[->] (state_exc.south) |- node[pos=0.7, above]{$x_\jname(k-1)$} (pred_i);

\begin{scope}[on background layer]
	\node[rectangle,draw,very thick,rounded corners, fill=lightgray!20!white, align=left, fit=(ctrl) (comm) (phys_sys)] (agenti) {};
	\node[anchor=north west, inner sep=0.5em] at (agenti.north west) {Agent $i$};
\end{scope}

\node[fit=(agent1) (agenti) (agentN)] (int_core) {};
\node[anchor = north, inner sep=0, outer sep=0] at (int_core.south) (int_text) {Integration and Stability Analysis (\secref{sec:integrationStability})};
\node[rectangle,draw=gray,very thick,rounded corners,dashed, fit=(int_core) (int_text)] {};

\end{tikzpicture}
}
